Testing the Frozen-Flow Approximation

We investigate the accuracy of the frozen--flow approximation (FFA), recently proposed by Matarrese \etal (1992), for following the nonlinear evolution of cosmological density fluctuations under gravitational instability. We compare a number of statistics between results of the FFA and nbody simulations, including those used by Melott, Pellman \& Shandarin (1993) to test the Zel'dovich approximation. The FFA performs reasonably well in a statistical sense, e.g. in reproducing the counts--in--cell distribution, at small scales, but it does poorly in the crosscorrelation with nbody which means it is generally not moving mass to the right place, especially in models with high small--scale power.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
***********************************************************
% cut previous and this line: here fig.5 starts!!!
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1239 255 M 1859 255 L
1239 255 M 1239 289 L
1281 255 M 1281 272 L
1322 255 M 1322 272 L
1363 255 M 1363 272 L
1405 255 M 1405 272 L
1446 255 M 1446 289 L
1487 255 M 1487 272 L
1529 255 M 1529 272 L
1570 255 M 1570 272 L
1611 255 M 1611 272 L
1653 255 M 1653 289 L
1694 255 M 1694 272 L
1735 255 M 1735 272 L
1777 255 M 1777 272 L
1818 255 M 1818 272 L
1859 255 M 1859 289 L
1223 203 M 1238 223 M 1233 221 L
1230 216 L
1228 208 L
1228 203 L
1230 195 L
1233 191 L
1238 189 L
1241 189 L
1246 191 L
1249 195 L
1251 203 L
1251 208 L
1249 216 L
1246 221 L
1241 223 L
1238 223 L
1235 221 L
1233 219 L
1231 216 L
1230 208 L
1230 203 L
1231 195 L
1233 192 L
1235 191 L
1238 189 L
1241 189 M 1244 191 L
1246 192 L
1247 195 L
1249 203 L
1249 208 L
1247 216 L
1246 219 L
1244 221 L
1241 223 L
1430 203 M 1440 216 M 1443 218 L
1448 223 L
1448 189 L
1446 221 M 1446 189 L
1440 189 M 1454 189 L
1637 203 M 1643 216 M 1645 215 L
1643 213 L
1642 215 L
1642 216 L
1643 219 L
1645 221 L
1650 223 L
1656 223 L
1661 221 L
1662 219 L
1664 216 L
1664 213 L
1662 210 L
1658 207 L
1650 203 L
1646 202 L
1643 199 L
1642 194 L
1642 189 L
1656 223 M 1659 221 L
1661 219 L
1662 216 L
1662 213 L
1661 210 L
1656 207 L
1650 203 L
1642 192 M 1643 194 L
1646 194 L
1654 191 L
1659 191 L
1662 192 L
1664 194 L
1646 194 M 1654 189 L
1661 189 L
1662 191 L
1664 194 L
1664 197 L
1843 203 M 1850 216 M 1851 215 L
1850 213 L
1848 215 L
1848 216 L
1850 219 L
1851 221 L
1856 223 L
1863 223 L
1867 221 L
1869 218 L
1869 213 L
1867 210 L
1863 208 L
1858 208 L
1863 223 M 1866 221 L
1867 218 L
1867 213 L
1866 210 L
1863 208 L
1866 207 L
1869 203 L
1871 200 L
1871 195 L
1869 192 L
1867 191 L
1863 189 L
1856 189 L
1851 191 L
1850 192 L
1848 195 L
1848 197 L
1850 199 L
1851 197 L
1850 195 L
1867 205 M 1869 200 L
1869 195 L
1867 192 L
1866 191 L
1863 189 L
1239 1112 M 1859 1112 L
1239 1112 M 1239 1078 L
1281 1112 M 1281 1095 L
1322 1112 M 1322 1095 L
1363 1112 M 1363 1095 L
1405 1112 M 1405 1095 L
1446 1112 M 1446 1078 L
1487 1112 M 1487 1095 L
1529 1112 M 1529 1095 L
1570 1112 M 1570 1095 L
1611 1112 M 1611 1095 L
1653 1112 M 1653 1078 L
1694 1112 M 1694 1095 L
1735 1112 M 1735 1095 L
1777 1112 M 1777 1095 L
1818 1112 M 1818 1095 L
1859 1112 M 1859 1078 L
1239 255 M 1239 1112 L
1239 255 M 1274 255 L
1239 308 M 1257 308 L
1239 362 M 1257 362 L
1239 415 M 1257 415 L
1239 469 M 1274 469 L
1239 523 M 1257 523 L
1239 576 M 1257 576 L
1239 630 M 1257 630 L
1239 683 M 1274 683 L
1239 737 M 1257 737 L
1239 790 M 1257 790 L
1239 844 M 1257 844 L
1239 898 M 1274 898 L
1239 951 M 1257 951 L
1239 1005 M 1257 1005 L
1239 1058 M 1257 1058 L
1239 1112 M 1274 1112 L
1133 255 M 1148 274 M 1143 272 L
1140 268 L
1138 260 L
1138 255 L
1140 247 L
1143 242 L
1148 240 L
1151 240 L
1156 242 L
1159 247 L
1161 255 L
1161 260 L
1159 268 L
1156 272 L
1151 274 L
1148 274 L
1145 272 L
1143 271 L
1141 268 L
1140 260 L
1140 255 L
1141 247 L
1143 243 L
1145 242 L
1148 240 L
1151 240 M 1154 242 L
1156 243 L
1157 247 L
1159 255 L
1159 260 L
1157 268 L
1156 271 L
1154 272 L
1151 274 L
1174 243 M 1172 242 L
1174 240 L
1175 242 L
1174 243 L
1188 268 M 1190 266 L
1188 264 L
1186 266 L
1186 268 L
1188 271 L
1190 272 L
1194 274 L
1201 274 L
1206 272 L
1207 271 L
1209 268 L
1209 264 L
1207 261 L
1202 258 L
1194 255 L
1191 253 L
1188 250 L
1186 245 L
1186 240 L
1201 274 M 1204 272 L
1206 271 L
1207 268 L
1207 264 L
1206 261 L
1201 258 L
1194 255 L
1186 243 M 1188 245 L
1191 245 L
1199 242 L
1204 242 L
1207 243 L
1209 245 L
1191 245 M 1199 240 L
1206 240 L
1207 242 L
1209 245 L
1209 248 L
1133 469 M 1148 488 M 1143 487 L
1140 482 L
1138 474 L
1138 469 L
1140 461 L
1143 456 L
1148 454 L
1151 454 L
1156 456 L
1159 461 L
1161 469 L
1161 474 L
1159 482 L
1156 487 L
1151 488 L
1148 488 L
1145 487 L
1143 485 L
1141 482 L
1140 474 L
1140 469 L
1141 461 L
1143 458 L
1145 456 L
1148 454 L
1151 454 M 1154 456 L
1156 458 L
1157 461 L
1159 469 L
1159 474 L
1157 482 L
1156 485 L
1154 487 L
1151 488 L
1174 458 M 1172 456 L
1174 454 L
1175 456 L
1174 458 L
1201 485 M 1201 454 L
1202 488 M 1202 454 L
1202 488 M 1185 464 L
1210 464 L
1196 454 M 1207 454 L
1133 683 M 1148 703 M 1143 701 L
1140 696 L
1138 688 L
1138 683 L
1140 675 L
1143 670 L
1148 669 L
1151 669 L
1156 670 L
1159 675 L
1161 683 L
1161 688 L
1159 696 L
1156 701 L
1151 703 L
currentpoint stroke M
1148 703 L
1145 701 L
1143 699 L
1141 696 L
1140 688 L
1140 683 L
1141 675 L
1143 672 L
1145 670 L
1148 669 L
1151 669 M 1154 670 L
1156 672 L
1157 675 L
1159 683 L
1159 688 L
1157 696 L
1156 699 L
1154 701 L
1151 703 L
1174 672 M 1172 670 L
1174 669 L
1175 670 L
1174 672 L
1206 698 M 1204 696 L
1206 695 L
1207 696 L
1207 698 L
1206 701 L
1202 703 L
1198 703 L
1193 701 L
1190 698 L
1188 695 L
1186 688 L
1186 678 L
1188 674 L
1191 670 L
1196 669 L
1199 669 L
1204 670 L
1207 674 L
1209 678 L
1209 680 L
1207 685 L
1204 688 L
1199 690 L
1198 690 L
1193 688 L
1190 685 L
1188 680 L
1198 703 M 1194 701 L
1191 698 L
1190 695 L
1188 688 L
1188 678 L
1190 674 L
1193 670 L
1196 669 L
1199 669 M 1202 670 L
1206 674 L
1207 678 L
1207 680 L
1206 685 L
1202 688 L
1199 690 L
1133 898 M 1148 917 M 1143 915 L
1140 910 L
1138 902 L
1138 898 L
1140 889 L
1143 885 L
1148 883 L
1151 883 L
1156 885 L
1159 889 L
1161 898 L
1161 902 L
1159 910 L
1156 915 L
1151 917 L
1148 917 L
1145 915 L
1143 914 L
1141 910 L
1140 902 L
1140 898 L
1141 889 L
1143 886 L
1145 885 L
1148 883 L
1151 883 M 1154 885 L
1156 886 L
1157 889 L
1159 898 L
1159 902 L
1157 910 L
1156 914 L
1154 915 L
1151 917 L
1174 886 M 1172 885 L
1174 883 L
1175 885 L
1174 886 L
1194 917 M 1190 915 L
1188 912 L
1188 907 L
1190 904 L
1194 902 L
1201 902 L
1206 904 L
1207 907 L
1207 912 L
1206 915 L
1201 917 L
1194 917 L
1191 915 L
1190 912 L
1190 907 L
1191 904 L
1194 902 L
1201 902 M 1204 904 L
1206 907 L
1206 912 L
1204 915 L
1201 917 L
1194 902 M 1190 901 L
1188 899 L
1186 896 L
1186 889 L
1188 886 L
1190 885 L
1194 883 L
1201 883 L
1206 885 L
1207 886 L
1209 889 L
1209 896 L
1207 899 L
1206 901 L
1201 902 L
1194 902 M 1191 901 L
1190 899 L
1188 896 L
1188 889 L
1190 886 L
1191 885 L
1194 883 L
1201 883 M 1204 885 L
1206 886 L
1207 889 L
1207 896 L
1206 899 L
1204 901 L
1201 902 L
1182 1112 M 1191 1125 M 1194 1126 L
1199 1131 L
1199 1097 L
1198 1129 M 1198 1097 L
1191 1097 M 1206 1097 L
1859 255 M 1859 1112 L
1859 255 M 1825 255 L
1859 308 M 1842 308 L
1859 362 M 1842 362 L
1859 415 M 1842 415 L
1859 469 M 1825 469 L
1859 523 M 1842 523 L
1859 576 M 1842 576 L
1859 630 M 1842 630 L
1859 683 M 1825 683 L
1859 737 M 1842 737 L
1859 790 M 1842 790 L
1859 844 M 1842 844 L
1859 898 M 1825 898 L
1859 951 M 1842 951 L
1859 1005 M 1842 1005 L
1859 1058 M 1842 1058 L
1859 1112 M 1825 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1778 904 M 1756 915 L
1728 930 L
1696 948 L
1660 969 L
1621 991 L
1582 1013 L
1544 1033 L
1509 1051 L
1477 1066 L
1447 1078 L
1422 1087 L
1399 1094 L
1379 1099 L
1361 1103 L
1345 1105 L
1330 1107 L
1317 1108 L
1305 1109 L
1294 1110 L
1283 1111 L
1274 1111 L
1266 1111 L
1259 1111 L
1252 1112 L
currentpoint stroke [] 0 setdash M
1778 411 M 1756 431 L
1728 457 L
1696 492 L
1660 535 L
1621 587 L
1582 646 L
1544 710 L
1509 776 L
1477 840 L
1447 900 L
1422 951 L
1399 995 L
1379 1029 L
1361 1055 L
1345 1074 L
1330 1088 L
1317 1096 L
1305 1102 L
1294 1106 L
1283 1109 L
1274 1110 L
1266 1111 L
1259 1111 L
1252 1112 L
currentpoint stroke [] 0 setdash M
1322 469 M currentpoint stroke [] 0 setdash M
1330 477 M 1330 454 L
1332 477 M 1332 454 L
1332 472 M 1336 476 L
1341 477 L
1344 477 L
1349 476 L
1351 472 L
1351 454 L
1344 477 M 1347 476 L
1349 472 L
1349 454 L
1325 477 M 1332 477 L
1325 454 M 1337 454 L
1344 454 M 1356 454 L
1366 474 M 1396 474 L
1366 464 M 1396 464 L
1410 469 M 1440 469 L
1453 482 M 1455 481 L
1453 479 L
1452 481 L
1452 482 L
1453 486 L
1455 488 L
1460 489 L
1467 489 L
1472 488 L
1474 486 L
1475 482 L
1475 479 L
1474 476 L
1469 472 L
1460 469 L
1457 467 L
1453 464 L
1452 459 L
1452 454 L
1467 489 M 1470 488 L
1472 486 L
1474 482 L
1474 479 L
1472 476 L
1467 472 L
1460 469 L
1452 457 M 1453 459 L
1457 459 L
1465 456 L
1470 456 L
1474 457 L
1475 459 L
1457 459 M 1465 454 L
1472 454 L
1474 456 L
1475 459 L
1475 462 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1577 107 M 1552 107 L
1544 104 L
1539 97 L
1536 89 L
1536 81 L
1539 76 L
1542 73 L
1547 71 L
1552 71 L
1560 73 L
1565 81 L
1567 89 L
1567 97 L
1565 102 L
1562 104 L
1557 107 L
1552 107 M 1547 104 L
1542 97 L
1539 89 L
1539 79 L
1542 73 L
currentpoint stroke M
1552 71 M 1557 73 L
1562 81 L
1565 89 L
1565 99 L
1562 104 L
1577 104 L
1589 63 M 1590 59 L
1592 57 L
1595 55 L
1598 55 L
1603 57 L
1606 62 L
1607 66 L
1607 71 L
1606 74 L
1604 76 L
1601 77 L
1598 77 L
1593 76 L
1590 71 L
1589 66 L
1583 45 L
1598 55 M 1601 57 L
1604 62 L
1606 66 L
1606 72 L
1604 76 L
1598 77 M 1595 76 L
1592 71 L
1590 66 L
1584 45 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 255 M 1021 255 L
401 255 M 401 289 L
442 255 M 442 272 L
483 255 M 483 272 L
525 255 M 525 272 L
566 255 M 566 272 L
607 255 M 607 289 L
649 255 M 649 272 L
690 255 M 690 272 L
731 255 M 731 272 L
773 255 M 773 272 L
814 255 M 814 289 L
855 255 M 855 272 L
897 255 M 897 272 L
938 255 M 938 272 L
979 255 M 979 272 L
1021 255 M 1021 289 L
385 203 M 399 223 M 394 221 L
391 216 L
389 208 L
389 203 L
391 195 L
394 191 L
399 189 L
402 189 L
407 191 L
410 195 L
412 203 L
412 208 L
410 216 L
407 221 L
402 223 L
399 223 L
396 221 L
394 219 L
393 216 L
391 208 L
391 203 L
393 195 L
394 192 L
396 191 L
399 189 L
402 189 M 405 191 L
407 192 L
409 195 L
410 203 L
410 208 L
409 216 L
407 219 L
405 221 L
402 223 L
591 203 M 601 216 M 604 218 L
609 223 L
609 189 L
607 221 M 607 189 L
601 189 M 615 189 L
798 203 M 804 216 M 806 215 L
804 213 L
803 215 L
803 216 L
804 219 L
806 221 L
811 223 L
817 223 L
822 221 L
824 219 L
825 216 L
825 213 L
824 210 L
819 207 L
811 203 L
808 202 L
804 199 L
803 194 L
803 189 L
817 223 M 820 221 L
822 219 L
824 216 L
824 213 L
822 210 L
817 207 L
811 203 L
803 192 M 804 194 L
808 194 L
816 191 L
820 191 L
824 192 L
825 194 L
808 194 M 816 189 L
822 189 L
824 191 L
825 194 L
825 197 L
1005 203 M 1011 216 M 1013 215 L
1011 213 L
1009 215 L
1009 216 L
1011 219 L
1013 221 L
1017 223 L
1024 223 L
1029 221 L
1030 218 L
1030 213 L
1029 210 L
1024 208 L
1019 208 L
1024 223 M 1027 221 L
1029 218 L
1029 213 L
1027 210 L
1024 208 L
1027 207 L
1030 203 L
1032 200 L
1032 195 L
1030 192 L
1029 191 L
1024 189 L
1017 189 L
1013 191 L
1011 192 L
1009 195 L
1009 197 L
1011 199 L
1013 197 L
1011 195 L
1029 205 M 1030 200 L
1030 195 L
1029 192 L
1027 191 L
1024 189 L
401 1112 M 1021 1112 L
401 1112 M 401 1078 L
442 1112 M 442 1095 L
483 1112 M 483 1095 L
525 1112 M 525 1095 L
566 1112 M 566 1095 L
607 1112 M 607 1078 L
649 1112 M 649 1095 L
690 1112 M 690 1095 L
731 1112 M 731 1095 L
773 1112 M 773 1095 L
814 1112 M 814 1078 L
855 1112 M 855 1095 L
897 1112 M 897 1095 L
938 1112 M 938 1095 L
979 1112 M 979 1095 L
1021 1112 M 1021 1078 L
401 255 M 401 1112 L
401 255 M 435 255 L
401 308 M 418 308 L
401 362 M 418 362 L
401 415 M 418 415 L
401 469 M 435 469 L
401 523 M 418 523 L
401 576 M 418 576 L
401 630 M 418 630 L
401 683 M 435 683 L
401 737 M 418 737 L
401 790 M 418 790 L
401 844 M 418 844 L
401 898 M 435 898 L
401 951 M 418 951 L
401 1005 M 418 1005 L
401 1058 M 418 1058 L
401 1112 M 435 1112 L
295 255 M 309 274 M 304 272 L
301 268 L
299 260 L
299 255 L
301 247 L
304 242 L
309 240 L
312 240 L
317 242 L
320 247 L
322 255 L
322 260 L
320 268 L
317 272 L
312 274 L
309 274 L
306 272 L
304 271 L
303 268 L
301 260 L
301 255 L
303 247 L
304 243 L
306 242 L
309 240 L
312 240 M 315 242 L
317 243 L
319 247 L
320 255 L
320 260 L
319 268 L
317 271 L
315 272 L
312 274 L
335 243 M 333 242 L
335 240 L
336 242 L
335 243 L
349 268 M 351 266 L
349 264 L
348 266 L
348 268 L
349 271 L
351 272 L
356 274 L
362 274 L
367 272 L
368 271 L
370 268 L
370 264 L
368 261 L
364 258 L
356 255 L
352 253 L
349 250 L
348 245 L
348 240 L
362 274 M 365 272 L
367 271 L
368 268 L
368 264 L
367 261 L
362 258 L
356 255 L
348 243 M 349 245 L
352 245 L
360 242 L
365 242 L
368 243 L
370 245 L
352 245 M 360 240 L
367 240 L
368 242 L
370 245 L
370 248 L
295 469 M 309 488 M 304 487 L
301 482 L
299 474 L
299 469 L
301 461 L
304 456 L
309 454 L
312 454 L
317 456 L
320 461 L
322 469 L
322 474 L
320 482 L
317 487 L
312 488 L
309 488 L
306 487 L
304 485 L
303 482 L
301 474 L
301 469 L
303 461 L
304 458 L
306 456 L
309 454 L
312 454 M 315 456 L
317 458 L
currentpoint stroke M
319 461 L
320 469 L
320 474 L
319 482 L
317 485 L
315 487 L
312 488 L
335 458 M 333 456 L
335 454 L
336 456 L
335 458 L
362 485 M 362 454 L
364 488 M 364 454 L
364 488 M 346 464 L
372 464 L
357 454 M 368 454 L
295 683 M 309 703 M 304 701 L
301 696 L
299 688 L
299 683 L
301 675 L
304 670 L
309 669 L
312 669 L
317 670 L
320 675 L
322 683 L
322 688 L
320 696 L
317 701 L
312 703 L
309 703 L
306 701 L
304 699 L
303 696 L
301 688 L
301 683 L
303 675 L
304 672 L
306 670 L
309 669 L
312 669 M 315 670 L
317 672 L
319 675 L
320 683 L
320 688 L
319 696 L
317 699 L
315 701 L
312 703 L
335 672 M 333 670 L
335 669 L
336 670 L
335 672 L
367 698 M 365 696 L
367 695 L
368 696 L
368 698 L
367 701 L
364 703 L
359 703 L
354 701 L
351 698 L
349 695 L
348 688 L
348 678 L
349 674 L
352 670 L
357 669 L
360 669 L
365 670 L
368 674 L
370 678 L
370 680 L
368 685 L
365 688 L
360 690 L
359 690 L
354 688 L
351 685 L
349 680 L
359 703 M 356 701 L
352 698 L
351 695 L
349 688 L
349 678 L
351 674 L
354 670 L
357 669 L
360 669 M 364 670 L
367 674 L
368 678 L
368 680 L
367 685 L
364 688 L
360 690 L
295 898 M 309 917 M 304 915 L
301 910 L
299 902 L
299 898 L
301 889 L
304 885 L
309 883 L
312 883 L
317 885 L
320 889 L
322 898 L
322 902 L
320 910 L
317 915 L
312 917 L
309 917 L
306 915 L
304 914 L
303 910 L
301 902 L
301 898 L
303 889 L
304 886 L
306 885 L
309 883 L
312 883 M 315 885 L
317 886 L
319 889 L
320 898 L
320 902 L
319 910 L
317 914 L
315 915 L
312 917 L
335 886 M 333 885 L
335 883 L
336 885 L
335 886 L
356 917 M 351 915 L
349 912 L
349 907 L
351 904 L
356 902 L
362 902 L
367 904 L
368 907 L
368 912 L
367 915 L
362 917 L
356 917 L
352 915 L
351 912 L
351 907 L
352 904 L
356 902 L
362 902 M 365 904 L
367 907 L
367 912 L
365 915 L
362 917 L
356 902 M 351 901 L
349 899 L
348 896 L
348 889 L
349 886 L
351 885 L
356 883 L
362 883 L
367 885 L
368 886 L
370 889 L
370 896 L
368 899 L
367 901 L
362 902 L
356 902 M 352 901 L
351 899 L
349 896 L
349 889 L
351 886 L
352 885 L
356 883 L
362 883 M 365 885 L
367 886 L
368 889 L
368 896 L
367 899 L
365 901 L
362 902 L
343 1112 M 352 1125 M 356 1126 L
360 1131 L
360 1097 L
359 1129 M 359 1097 L
352 1097 M 367 1097 L
1021 255 M 1021 1112 L
1021 255 M 986 255 L
1021 308 M 1004 308 L
1021 362 M 1004 362 L
1021 415 M 1004 415 L
1021 469 M 986 469 L
1021 523 M 1004 523 L
1021 576 M 1004 576 L
1021 630 M 1004 630 L
1021 683 M 986 683 L
1021 737 M 1004 737 L
1021 790 M 1004 790 L
1021 844 M 1004 844 L
1021 898 M 986 898 L
1021 951 M 1004 951 L
1021 1005 M 1004 1005 L
1021 1058 M 1004 1058 L
1021 1112 M 986 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
923 860 M 898 872 L
867 887 L
831 907 L
791 929 L
749 955 L
707 981 L
666 1006 L
629 1030 L
595 1050 L
566 1067 L
540 1081 L
517 1091 L
498 1098 L
482 1103 L
468 1106 L
456 1108 L
446 1109 L
437 1110 L
430 1111 L
423 1111 L
418 1111 L
413 1111 L
410 1112 L
407 1112 L
currentpoint stroke [] 0 setdash M
923 360 M 898 383 L
867 414 L
831 454 L
791 506 L
749 569 L
707 641 L
666 718 L
629 794 L
595 866 L
566 929 L
540 981 L
517 1022 L
498 1052 L
482 1073 L
468 1088 L
456 1097 L
446 1103 L
437 1107 L
430 1109 L
423 1110 L
418 1111 L
413 1111 L
410 1112 L
407 1112 L
currentpoint stroke [] 0 setdash M
483 469 M currentpoint stroke [] 0 setdash M
492 477 M 492 454 L
493 477 M 493 454 L
493 472 M 497 476 L
502 477 L
505 477 L
510 476 L
512 472 L
512 454 L
505 477 M 509 476 L
510 472 L
510 454 L
487 477 M 493 477 L
487 454 M 498 454 L
505 454 M 517 454 L
527 474 M 557 474 L
527 464 M 557 464 L
571 469 M 601 469 L
618 482 M 621 484 L
626 489 L
626 454 L
625 488 M 625 454 L
618 454 M 633 454 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
739 107 M 713 107 L
705 104 L
700 97 L
698 89 L
698 81 L
700 76 L
703 73 L
708 71 L
713 71 L
721 73 L
726 81 L
728 89 L
728 97 L
726 102 L
723 104 L
718 107 L
713 107 M 708 104 L
703 97 L
700 89 L
700 79 L
703 73 L
713 71 M 718 73 L
currentpoint stroke M
723 81 L
726 89 L
726 99 L
723 104 L
739 104 L
750 63 M 752 59 L
753 57 L
756 55 L
759 55 L
764 57 L
767 62 L
768 66 L
768 71 L
767 74 L
765 76 L
762 77 L
759 77 L
755 76 L
752 71 L
750 66 L
744 45 L
759 55 M 762 57 L
765 62 L
767 66 L
767 72 L
765 76 L
759 77 M 756 76 L
753 71 L
752 66 L
745 45 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
214 685 M 217 693 L
217 677 L
214 685 L
209 690 L
202 693 L
194 693 L
186 690 L
181 685 L
181 680 L
184 675 L
186 672 L
191 670 L
207 664 L
212 662 L
217 657 L
181 680 M 186 675 L
191 672 L
207 667 L
212 664 L
214 662 L
217 657 L
217 646 L
212 641 L
204 639 L
196 639 L
189 641 L
184 646 L
181 654 L
181 639 L
184 646 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 1312 M 1859 1312 L
1239 1312 M 1239 1347 L
1281 1312 M 1281 1329 L
1322 1312 M 1322 1329 L
1363 1312 M 1363 1329 L
1405 1312 M 1405 1329 L
1446 1312 M 1446 1347 L
1487 1312 M 1487 1329 L
1529 1312 M 1529 1329 L
1570 1312 M 1570 1329 L
1611 1312 M 1611 1329 L
1653 1312 M 1653 1347 L
1694 1312 M 1694 1329 L
1735 1312 M 1735 1329 L
1777 1312 M 1777 1329 L
1818 1312 M 1818 1329 L
1859 1312 M 1859 1347 L
1223 1261 M 1238 1280 M 1233 1279 L
1230 1274 L
1228 1266 L
1228 1261 L
1230 1253 L
1233 1248 L
1238 1247 L
1241 1247 L
1246 1248 L
1249 1253 L
1251 1261 L
1251 1266 L
1249 1274 L
1246 1279 L
1241 1280 L
1238 1280 L
1235 1279 L
1233 1277 L
1231 1274 L
1230 1266 L
1230 1261 L
1231 1253 L
1233 1250 L
1235 1248 L
1238 1247 L
1241 1247 M 1244 1248 L
1246 1250 L
1247 1253 L
1249 1261 L
1249 1266 L
1247 1274 L
1246 1277 L
1244 1279 L
1241 1280 L
1430 1261 M 1440 1274 M 1443 1275 L
1448 1280 L
1448 1247 L
1446 1279 M 1446 1247 L
1440 1247 M 1454 1247 L
1637 1261 M 1643 1274 M 1645 1272 L
1643 1271 L
1642 1272 L
1642 1274 L
1643 1277 L
1645 1279 L
1650 1280 L
1656 1280 L
1661 1279 L
1662 1277 L
1664 1274 L
1664 1271 L
1662 1267 L
1658 1264 L
1650 1261 L
1646 1259 L
1643 1256 L
1642 1251 L
1642 1247 L
1656 1280 M 1659 1279 L
1661 1277 L
1662 1274 L
1662 1271 L
1661 1267 L
1656 1264 L
1650 1261 L
1642 1250 M 1643 1251 L
1646 1251 L
1654 1248 L
1659 1248 L
1662 1250 L
1664 1251 L
1646 1251 M 1654 1247 L
1661 1247 L
1662 1248 L
1664 1251 L
1664 1255 L
1843 1261 M 1850 1274 M 1851 1272 L
1850 1271 L
1848 1272 L
1848 1274 L
1850 1277 L
1851 1279 L
1856 1280 L
1863 1280 L
1867 1279 L
1869 1275 L
1869 1271 L
1867 1267 L
1863 1266 L
1858 1266 L
1863 1280 M 1866 1279 L
1867 1275 L
1867 1271 L
1866 1267 L
1863 1266 L
1866 1264 L
1869 1261 L
1871 1258 L
1871 1253 L
1869 1250 L
1867 1248 L
1863 1247 L
1856 1247 L
1851 1248 L
1850 1250 L
1848 1253 L
1848 1255 L
1850 1256 L
1851 1255 L
1850 1253 L
1867 1263 M 1869 1258 L
1869 1253 L
1867 1250 L
1866 1248 L
1863 1247 L
1239 2169 M 1859 2169 L
1239 2169 M 1239 2135 L
1281 2169 M 1281 2152 L
1322 2169 M 1322 2152 L
1363 2169 M 1363 2152 L
1405 2169 M 1405 2152 L
1446 2169 M 1446 2135 L
1487 2169 M 1487 2152 L
1529 2169 M 1529 2152 L
1570 2169 M 1570 2152 L
1611 2169 M 1611 2152 L
1653 2169 M 1653 2135 L
1694 2169 M 1694 2152 L
1735 2169 M 1735 2152 L
1777 2169 M 1777 2152 L
1818 2169 M 1818 2152 L
1859 2169 M 1859 2135 L
1239 1312 M 1239 2169 L
1239 1312 M 1274 1312 L
1239 1366 M 1257 1366 L
1239 1420 M 1257 1420 L
1239 1473 M 1257 1473 L
1239 1527 M 1274 1527 L
1239 1580 M 1257 1580 L
1239 1634 M 1257 1634 L
1239 1687 M 1257 1687 L
1239 1741 M 1274 1741 L
1239 1794 M 1257 1794 L
1239 1848 M 1257 1848 L
1239 1902 M 1257 1902 L
1239 1955 M 1274 1955 L
1239 2009 M 1257 2009 L
1239 2062 M 1257 2062 L
1239 2116 M 1257 2116 L
1239 2169 M 1274 2169 L
1133 1312 M 1148 1332 M 1143 1330 L
1140 1325 L
1138 1317 L
1138 1312 L
1140 1304 L
1143 1299 L
1148 1298 L
1151 1298 L
1156 1299 L
1159 1304 L
1161 1312 L
1161 1317 L
1159 1325 L
1156 1330 L
1151 1332 L
1148 1332 L
1145 1330 L
1143 1328 L
1141 1325 L
1140 1317 L
1140 1312 L
1141 1304 L
1143 1301 L
1145 1299 L
1148 1298 L
1151 1298 M 1154 1299 L
1156 1301 L
1157 1304 L
1159 1312 L
1159 1317 L
1157 1325 L
1156 1328 L
1154 1330 L
1151 1332 L
1174 1301 M 1172 1299 L
1174 1298 L
1175 1299 L
1174 1301 L
1188 1325 M 1190 1324 L
1188 1322 L
1186 1324 L
1186 1325 L
1188 1328 L
1190 1330 L
1194 1332 L
1201 1332 L
1206 1330 L
1207 1328 L
1209 1325 L
1209 1322 L
1207 1319 L
1202 1316 L
1194 1312 L
1191 1311 L
1188 1308 L
1186 1303 L
1186 1298 L
1201 1332 M 1204 1330 L
1206 1328 L
1207 1325 L
1207 1322 L
1206 1319 L
1201 1316 L
1194 1312 L
1186 1301 M 1188 1303 L
1191 1303 L
1199 1299 L
1204 1299 L
1207 1301 L
1209 1303 L
1191 1303 M 1199 1298 L
1206 1298 L
1207 1299 L
currentpoint stroke M
1209 1303 L
1209 1306 L
1133 1527 M 1148 1546 M 1143 1544 L
1140 1539 L
1138 1531 L
1138 1527 L
1140 1519 L
1143 1514 L
1148 1512 L
1151 1512 L
1156 1514 L
1159 1519 L
1161 1527 L
1161 1531 L
1159 1539 L
1156 1544 L
1151 1546 L
1148 1546 L
1145 1544 L
1143 1543 L
1141 1539 L
1140 1531 L
1140 1527 L
1141 1519 L
1143 1515 L
1145 1514 L
1148 1512 L
1151 1512 M 1154 1514 L
1156 1515 L
1157 1519 L
1159 1527 L
1159 1531 L
1157 1539 L
1156 1543 L
1154 1544 L
1151 1546 L
1174 1515 M 1172 1514 L
1174 1512 L
1175 1514 L
1174 1515 L
1201 1543 M 1201 1512 L
1202 1546 M 1202 1512 L
1202 1546 M 1185 1522 L
1210 1522 L
1196 1512 M 1207 1512 L
1133 1741 M 1148 1760 M 1143 1759 L
1140 1754 L
1138 1746 L
1138 1741 L
1140 1733 L
1143 1728 L
1148 1726 L
1151 1726 L
1156 1728 L
1159 1733 L
1161 1741 L
1161 1746 L
1159 1754 L
1156 1759 L
1151 1760 L
1148 1760 L
1145 1759 L
1143 1757 L
1141 1754 L
1140 1746 L
1140 1741 L
1141 1733 L
1143 1730 L
1145 1728 L
1148 1726 L
1151 1726 M 1154 1728 L
1156 1730 L
1157 1733 L
1159 1741 L
1159 1746 L
1157 1754 L
1156 1757 L
1154 1759 L
1151 1760 L
1174 1730 M 1172 1728 L
1174 1726 L
1175 1728 L
1174 1730 L
1206 1755 M 1204 1754 L
1206 1752 L
1207 1754 L
1207 1755 L
1206 1759 L
1202 1760 L
1198 1760 L
1193 1759 L
1190 1755 L
1188 1752 L
1186 1746 L
1186 1736 L
1188 1731 L
1191 1728 L
1196 1726 L
1199 1726 L
1204 1728 L
1207 1731 L
1209 1736 L
1209 1738 L
1207 1743 L
1204 1746 L
1199 1747 L
1198 1747 L
1193 1746 L
1190 1743 L
1188 1738 L
1198 1760 M 1194 1759 L
1191 1755 L
1190 1752 L
1188 1746 L
1188 1736 L
1190 1731 L
1193 1728 L
1196 1726 L
1199 1726 M 1202 1728 L
1206 1731 L
1207 1736 L
1207 1738 L
1206 1743 L
1202 1746 L
1199 1747 L
1133 1955 M 1148 1974 M 1143 1973 L
1140 1968 L
1138 1960 L
1138 1955 L
1140 1947 L
1143 1942 L
1148 1941 L
1151 1941 L
1156 1942 L
1159 1947 L
1161 1955 L
1161 1960 L
1159 1968 L
1156 1973 L
1151 1974 L
1148 1974 L
1145 1973 L
1143 1971 L
1141 1968 L
1140 1960 L
1140 1955 L
1141 1947 L
1143 1944 L
1145 1942 L
1148 1941 L
1151 1941 M 1154 1942 L
1156 1944 L
1157 1947 L
1159 1955 L
1159 1960 L
1157 1968 L
1156 1971 L
1154 1973 L
1151 1974 L
1174 1944 M 1172 1942 L
1174 1941 L
1175 1942 L
1174 1944 L
1194 1974 M 1190 1973 L
1188 1970 L
1188 1965 L
1190 1962 L
1194 1960 L
1201 1960 L
1206 1962 L
1207 1965 L
1207 1970 L
1206 1973 L
1201 1974 L
1194 1974 L
1191 1973 L
1190 1970 L
1190 1965 L
1191 1962 L
1194 1960 L
1201 1960 M 1204 1962 L
1206 1965 L
1206 1970 L
1204 1973 L
1201 1974 L
1194 1960 M 1190 1958 L
1188 1957 L
1186 1953 L
1186 1947 L
1188 1944 L
1190 1942 L
1194 1941 L
1201 1941 L
1206 1942 L
1207 1944 L
1209 1947 L
1209 1953 L
1207 1957 L
1206 1958 L
1201 1960 L
1194 1960 M 1191 1958 L
1190 1957 L
1188 1953 L
1188 1947 L
1190 1944 L
1191 1942 L
1194 1941 L
1201 1941 M 1204 1942 L
1206 1944 L
1207 1947 L
1207 1953 L
1206 1957 L
1204 1958 L
1201 1960 L
1182 2169 M 1191 2182 M 1194 2184 L
1199 2189 L
1199 2155 L
1198 2187 M 1198 2155 L
1191 2155 M 1206 2155 L
1859 1312 M 1859 2169 L
1859 1312 M 1825 1312 L
1859 1366 M 1842 1366 L
1859 1420 M 1842 1420 L
1859 1473 M 1842 1473 L
1859 1527 M 1825 1527 L
1859 1580 M 1842 1580 L
1859 1634 M 1842 1634 L
1859 1687 M 1842 1687 L
1859 1741 M 1825 1741 L
1859 1794 M 1842 1794 L
1859 1848 M 1842 1848 L
1859 1902 M 1842 1902 L
1859 1955 M 1825 1955 L
1859 2009 M 1842 2009 L
1859 2062 M 1842 2062 L
1859 2116 M 1842 2116 L
1859 2169 M 1825 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1786 1905 M 1758 1919 L
1722 1937 L
1681 1959 L
1636 1985 L
1588 2013 L
1540 2041 L
1495 2067 L
1454 2091 L
1416 2111 L
1384 2127 L
1356 2140 L
1333 2149 L
1313 2156 L
1298 2161 L
1285 2164 L
1274 2166 L
1266 2167 L
1260 2168 L
1255 2168 L
1251 2169 L
1248 2169 L
1245 2169 L
1243 2169 L
1242 2169 L
currentpoint stroke [] 0 setdash M
1786 1376 M 1758 1398 L
1722 1428 L
1681 1468 L
1636 1521 L
1588 1586 L
1540 1662 L
1495 1745 L
1454 1828 L
1416 1907 L
1384 1976 L
1356 2033 L
1333 2078 L
1313 2110 L
1298 2132 L
1285 2146 L
1274 2155 L
1266 2161 L
1260 2164 L
1255 2166 L
1251 2167 L
1248 2168 L
1245 2169 L
1243 2169 L
1242 2169 L
currentpoint stroke [] 0 setdash M
1322 1527 M currentpoint stroke [] 0 setdash M
1330 1535 M 1330 1511 L
1332 1535 M 1332 1511 L
1332 1530 M 1336 1533 L
1341 1535 L
1344 1535 L
1349 1533 L
1351 1530 L
1351 1511 L
1344 1535 M 1347 1533 L
1349 1530 L
1349 1511 L
1325 1535 M 1332 1535 L
1325 1511 M 1337 1511 L
1344 1511 M 1356 1511 L
1366 1532 M 1396 1532 L
currentpoint stroke M
1366 1522 M 1396 1522 L
1418 1547 M 1413 1545 L
1410 1540 L
1408 1532 L
1408 1527 L
1410 1518 L
1413 1513 L
1418 1511 L
1421 1511 L
1426 1513 L
1430 1518 L
1432 1527 L
1432 1532 L
1430 1540 L
1426 1545 L
1421 1547 L
1418 1547 L
1415 1545 L
1413 1543 L
1411 1540 L
1410 1532 L
1410 1527 L
1411 1518 L
1413 1515 L
1415 1513 L
1418 1511 L
1421 1511 M 1425 1513 L
1426 1515 L
1428 1518 L
1430 1527 L
1430 1532 L
1428 1540 L
1426 1543 L
1425 1545 L
1421 1547 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 1312 M 1021 1312 L
401 1312 M 401 1347 L
442 1312 M 442 1329 L
483 1312 M 483 1329 L
525 1312 M 525 1329 L
566 1312 M 566 1329 L
607 1312 M 607 1347 L
649 1312 M 649 1329 L
690 1312 M 690 1329 L
731 1312 M 731 1329 L
773 1312 M 773 1329 L
814 1312 M 814 1347 L
855 1312 M 855 1329 L
897 1312 M 897 1329 L
938 1312 M 938 1329 L
979 1312 M 979 1329 L
1021 1312 M 1021 1347 L
385 1261 M 399 1280 M 394 1279 L
391 1274 L
389 1266 L
389 1261 L
391 1253 L
394 1248 L
399 1247 L
402 1247 L
407 1248 L
410 1253 L
412 1261 L
412 1266 L
410 1274 L
407 1279 L
402 1280 L
399 1280 L
396 1279 L
394 1277 L
393 1274 L
391 1266 L
391 1261 L
393 1253 L
394 1250 L
396 1248 L
399 1247 L
402 1247 M 405 1248 L
407 1250 L
409 1253 L
410 1261 L
410 1266 L
409 1274 L
407 1277 L
405 1279 L
402 1280 L
591 1261 M 601 1274 M 604 1275 L
609 1280 L
609 1247 L
607 1279 M 607 1247 L
601 1247 M 615 1247 L
798 1261 M 804 1274 M 806 1272 L
804 1271 L
803 1272 L
803 1274 L
804 1277 L
806 1279 L
811 1280 L
817 1280 L
822 1279 L
824 1277 L
825 1274 L
825 1271 L
824 1267 L
819 1264 L
811 1261 L
808 1259 L
804 1256 L
803 1251 L
803 1247 L
817 1280 M 820 1279 L
822 1277 L
824 1274 L
824 1271 L
822 1267 L
817 1264 L
811 1261 L
803 1250 M 804 1251 L
808 1251 L
816 1248 L
820 1248 L
824 1250 L
825 1251 L
808 1251 M 816 1247 L
822 1247 L
824 1248 L
825 1251 L
825 1255 L
1005 1261 M 1011 1274 M 1013 1272 L
1011 1271 L
1009 1272 L
1009 1274 L
1011 1277 L
1013 1279 L
1017 1280 L
1024 1280 L
1029 1279 L
1030 1275 L
1030 1271 L
1029 1267 L
1024 1266 L
1019 1266 L
1024 1280 M 1027 1279 L
1029 1275 L
1029 1271 L
1027 1267 L
1024 1266 L
1027 1264 L
1030 1261 L
1032 1258 L
1032 1253 L
1030 1250 L
1029 1248 L
1024 1247 L
1017 1247 L
1013 1248 L
1011 1250 L
1009 1253 L
1009 1255 L
1011 1256 L
1013 1255 L
1011 1253 L
1029 1263 M 1030 1258 L
1030 1253 L
1029 1250 L
1027 1248 L
1024 1247 L
401 2169 M 1021 2169 L
401 2169 M 401 2135 L
442 2169 M 442 2152 L
483 2169 M 483 2152 L
525 2169 M 525 2152 L
566 2169 M 566 2152 L
607 2169 M 607 2135 L
649 2169 M 649 2152 L
690 2169 M 690 2152 L
731 2169 M 731 2152 L
773 2169 M 773 2152 L
814 2169 M 814 2135 L
855 2169 M 855 2152 L
897 2169 M 897 2152 L
938 2169 M 938 2152 L
979 2169 M 979 2152 L
1021 2169 M 1021 2135 L
401 1312 M 401 2169 L
401 1312 M 435 1312 L
401 1366 M 418 1366 L
401 1420 M 418 1420 L
401 1473 M 418 1473 L
401 1527 M 435 1527 L
401 1580 M 418 1580 L
401 1634 M 418 1634 L
401 1687 M 418 1687 L
401 1741 M 435 1741 L
401 1794 M 418 1794 L
401 1848 M 418 1848 L
401 1902 M 418 1902 L
401 1955 M 435 1955 L
401 2009 M 418 2009 L
401 2062 M 418 2062 L
401 2116 M 418 2116 L
401 2169 M 435 2169 L
295 1312 M 309 1332 M 304 1330 L
301 1325 L
299 1317 L
299 1312 L
301 1304 L
304 1299 L
309 1298 L
312 1298 L
317 1299 L
320 1304 L
322 1312 L
322 1317 L
320 1325 L
317 1330 L
312 1332 L
309 1332 L
306 1330 L
304 1328 L
303 1325 L
301 1317 L
301 1312 L
303 1304 L
304 1301 L
306 1299 L
309 1298 L
312 1298 M 315 1299 L
317 1301 L
319 1304 L
320 1312 L
320 1317 L
319 1325 L
317 1328 L
315 1330 L
312 1332 L
335 1301 M 333 1299 L
335 1298 L
336 1299 L
335 1301 L
349 1325 M 351 1324 L
349 1322 L
348 1324 L
348 1325 L
349 1328 L
351 1330 L
356 1332 L
362 1332 L
367 1330 L
368 1328 L
370 1325 L
370 1322 L
368 1319 L
364 1316 L
356 1312 L
352 1311 L
349 1308 L
348 1303 L
348 1298 L
362 1332 M 365 1330 L
367 1328 L
368 1325 L
368 1322 L
367 1319 L
362 1316 L
356 1312 L
348 1301 M 349 1303 L
352 1303 L
360 1299 L
365 1299 L
368 1301 L
370 1303 L
352 1303 M 360 1298 L
367 1298 L
368 1299 L
370 1303 L
370 1306 L
295 1527 M 309 1546 M 304 1544 L
301 1539 L
299 1531 L
299 1527 L
301 1519 L
304 1514 L
309 1512 L
312 1512 L
317 1514 L
320 1519 L
322 1527 L
322 1531 L
320 1539 L
317 1544 L
312 1546 L
309 1546 L
306 1544 L
304 1543 L
303 1539 L
301 1531 L
301 1527 L
303 1519 L
304 1515 L
currentpoint stroke M
306 1514 L
309 1512 L
312 1512 M 315 1514 L
317 1515 L
319 1519 L
320 1527 L
320 1531 L
319 1539 L
317 1543 L
315 1544 L
312 1546 L
335 1515 M 333 1514 L
335 1512 L
336 1514 L
335 1515 L
362 1543 M 362 1512 L
364 1546 M 364 1512 L
364 1546 M 346 1522 L
372 1522 L
357 1512 M 368 1512 L
295 1741 M 309 1760 M 304 1759 L
301 1754 L
299 1746 L
299 1741 L
301 1733 L
304 1728 L
309 1726 L
312 1726 L
317 1728 L
320 1733 L
322 1741 L
322 1746 L
320 1754 L
317 1759 L
312 1760 L
309 1760 L
306 1759 L
304 1757 L
303 1754 L
301 1746 L
301 1741 L
303 1733 L
304 1730 L
306 1728 L
309 1726 L
312 1726 M 315 1728 L
317 1730 L
319 1733 L
320 1741 L
320 1746 L
319 1754 L
317 1757 L
315 1759 L
312 1760 L
335 1730 M 333 1728 L
335 1726 L
336 1728 L
335 1730 L
367 1755 M 365 1754 L
367 1752 L
368 1754 L
368 1755 L
367 1759 L
364 1760 L
359 1760 L
354 1759 L
351 1755 L
349 1752 L
348 1746 L
348 1736 L
349 1731 L
352 1728 L
357 1726 L
360 1726 L
365 1728 L
368 1731 L
370 1736 L
370 1738 L
368 1743 L
365 1746 L
360 1747 L
359 1747 L
354 1746 L
351 1743 L
349 1738 L
359 1760 M 356 1759 L
352 1755 L
351 1752 L
349 1746 L
349 1736 L
351 1731 L
354 1728 L
357 1726 L
360 1726 M 364 1728 L
367 1731 L
368 1736 L
368 1738 L
367 1743 L
364 1746 L
360 1747 L
295 1955 M 309 1974 M 304 1973 L
301 1968 L
299 1960 L
299 1955 L
301 1947 L
304 1942 L
309 1941 L
312 1941 L
317 1942 L
320 1947 L
322 1955 L
322 1960 L
320 1968 L
317 1973 L
312 1974 L
309 1974 L
306 1973 L
304 1971 L
303 1968 L
301 1960 L
301 1955 L
303 1947 L
304 1944 L
306 1942 L
309 1941 L
312 1941 M 315 1942 L
317 1944 L
319 1947 L
320 1955 L
320 1960 L
319 1968 L
317 1971 L
315 1973 L
312 1974 L
335 1944 M 333 1942 L
335 1941 L
336 1942 L
335 1944 L
356 1974 M 351 1973 L
349 1970 L
349 1965 L
351 1962 L
356 1960 L
362 1960 L
367 1962 L
368 1965 L
368 1970 L
367 1973 L
362 1974 L
356 1974 L
352 1973 L
351 1970 L
351 1965 L
352 1962 L
356 1960 L
362 1960 M 365 1962 L
367 1965 L
367 1970 L
365 1973 L
362 1974 L
356 1960 M 351 1958 L
349 1957 L
348 1953 L
348 1947 L
349 1944 L
351 1942 L
356 1941 L
362 1941 L
367 1942 L
368 1944 L
370 1947 L
370 1953 L
368 1957 L
367 1958 L
362 1960 L
356 1960 M 352 1958 L
351 1957 L
349 1953 L
349 1947 L
351 1944 L
352 1942 L
356 1941 L
362 1941 M 365 1942 L
367 1944 L
368 1947 L
368 1953 L
367 1957 L
365 1958 L
362 1960 L
343 2169 M 352 2182 M 356 2184 L
360 2189 L
360 2155 L
359 2187 M 359 2155 L
352 2155 M 367 2155 L
1021 1312 M 1021 2169 L
1021 1312 M 986 1312 L
1021 1366 M 1004 1366 L
1021 1420 M 1004 1420 L
1021 1473 M 1004 1473 L
1021 1527 M 986 1527 L
1021 1580 M 1004 1580 L
1021 1634 M 1004 1634 L
1021 1687 M 1004 1687 L
1021 1741 M 986 1741 L
1021 1794 M 1004 1794 L
1021 1848 M 1004 1848 L
1021 1902 M 1004 1902 L
1021 1955 M 986 1955 L
1021 2009 M 1004 2009 L
1021 2062 M 1004 2062 L
1021 2116 M 1004 2116 L
1021 2169 M 986 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
952 1845 M 921 1860 L
884 1878 L
840 1902 L
792 1929 L
742 1959 L
692 1990 L
645 2021 L
601 2050 L
562 2076 L
529 2098 L
500 2117 L
476 2132 L
457 2143 L
442 2151 L
431 2157 L
422 2161 L
416 2163 L
412 2165 L
408 2167 L
406 2167 L
404 2168 L
403 2168 L
402 2168 L
402 2168 L
currentpoint stroke [] 0 setdash M
952 1331 M 921 1350 L
884 1375 L
840 1411 L
792 1459 L
742 1521 L
692 1595 L
645 1678 L
601 1765 L
562 1849 L
529 1925 L
500 1990 L
476 2041 L
457 2079 L
442 2105 L
431 2122 L
422 2133 L
416 2140 L
412 2146 L
408 2150 L
406 2153 L
404 2156 L
403 2158 L
402 2160 L
402 2161 L
currentpoint stroke [] 0 setdash M
483 1527 M currentpoint stroke [] 0 setdash M
492 1535 M 492 1511 L
493 1535 M 493 1511 L
493 1530 M 497 1533 L
502 1535 L
505 1535 L
510 1533 L
512 1530 L
512 1511 L
505 1535 M 509 1533 L
510 1530 L
510 1511 L
487 1535 M 493 1535 L
487 1511 M 498 1511 L
505 1511 M 517 1511 L
527 1532 M 557 1532 L
527 1522 M 557 1522 L
586 1542 M 586 1511 L
571 1527 M 601 1527 L
618 1540 M 621 1542 L
626 1547 L
626 1511 L
625 1545 M 625 1511 L
618 1511 M 633 1511 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
214 1743 M 217 1750 L
217 1735 L
214 1743 L
209 1748 L
202 1750 L
194 1750 L
186 1748 L
181 1743 L
181 1737 L
184 1732 L
186 1730 L
191 1727 L
207 1722 L
212 1719 L
217 1714 L
181 1737 M 186 1732 L
191 1730 L
currentpoint stroke M
207 1725 L
212 1722 L
214 1719 L
217 1714 L
217 1704 L
212 1699 L
204 1696 L
196 1696 L
189 1699 L
184 1704 L
181 1712 L
181 1696 L
184 1704 L
currentpoint stroke [] 0 setdash M
stroke
showpage
***********************************************************
% cut previous and this line: here fig.6 starts!
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1239 255 M 1859 255 L
1239 255 M 1239 289 L
1272 255 M 1272 272 L
1305 255 M 1305 272 L
1337 255 M 1337 272 L
1370 255 M 1370 272 L
1403 255 M 1403 289 L
1435 255 M 1435 272 L
1468 255 M 1468 272 L
1501 255 M 1501 272 L
1533 255 M 1533 272 L
1566 255 M 1566 289 L
1598 255 M 1598 272 L
1631 255 M 1631 272 L
1664 255 M 1664 272 L
1696 255 M 1696 272 L
1729 255 M 1729 289 L
1762 255 M 1762 272 L
1794 255 M 1794 272 L
1827 255 M 1827 272 L
1859 255 M 1859 272 L
1223 203 M 1238 223 M 1233 221 L
1230 216 L
1228 208 L
1228 203 L
1230 195 L
1233 191 L
1238 189 L
1241 189 L
1246 191 L
1249 195 L
1251 203 L
1251 208 L
1249 216 L
1246 221 L
1241 223 L
1238 223 L
1235 221 L
1233 219 L
1231 216 L
1230 208 L
1230 203 L
1231 195 L
1233 192 L
1235 191 L
1238 189 L
1241 189 M 1244 191 L
1246 192 L
1247 195 L
1249 203 L
1249 208 L
1247 216 L
1246 219 L
1244 221 L
1241 223 L
1362 203 M 1377 223 M 1372 221 L
1369 216 L
1367 208 L
1367 203 L
1369 195 L
1372 191 L
1377 189 L
1380 189 L
1385 191 L
1388 195 L
1390 203 L
1390 208 L
1388 216 L
1385 221 L
1380 223 L
1377 223 L
1374 221 L
1372 219 L
1370 216 L
1369 208 L
1369 203 L
1370 195 L
1372 192 L
1374 191 L
1377 189 L
1380 189 M 1383 191 L
1385 192 L
1387 195 L
1388 203 L
1388 208 L
1387 216 L
1385 219 L
1383 221 L
1380 223 L
1403 192 M 1401 191 L
1403 189 L
1404 191 L
1403 192 L
1419 223 M 1415 207 L
1419 210 L
1423 211 L
1428 211 L
1433 210 L
1436 207 L
1438 202 L
1438 199 L
1436 194 L
1433 191 L
1428 189 L
1423 189 L
1419 191 L
1417 192 L
1415 195 L
1415 197 L
1417 199 L
1419 197 L
1417 195 L
1428 211 M 1431 210 L
1435 207 L
1436 202 L
1436 199 L
1435 194 L
1431 191 L
1428 189 L
1419 223 M 1435 223 L
1419 221 M 1427 221 L
1435 223 L
1550 203 M 1559 216 M 1563 218 L
1567 223 L
1567 189 L
1566 221 M 1566 189 L
1559 189 M 1574 189 L
1689 203 M 1698 216 M 1702 218 L
1706 223 L
1706 189 L
1705 221 M 1705 189 L
1698 189 M 1713 189 L
1729 192 M 1727 191 L
1729 189 L
1730 191 L
1729 192 L
1745 223 M 1742 207 L
1745 210 L
1750 211 L
1754 211 L
1759 210 L
1763 207 L
1764 202 L
1764 199 L
1763 194 L
1759 191 L
1754 189 L
1750 189 L
1745 191 L
1743 192 L
1742 195 L
1742 197 L
1743 199 L
1745 197 L
1743 195 L
1754 211 M 1758 210 L
1761 207 L
1763 202 L
1763 199 L
1761 194 L
1758 191 L
1754 189 L
1745 223 M 1761 223 L
1745 221 M 1753 221 L
1761 223 L
1239 1112 M 1859 1112 L
1239 1112 M 1239 1078 L
1272 1112 M 1272 1095 L
1305 1112 M 1305 1095 L
1337 1112 M 1337 1095 L
1370 1112 M 1370 1095 L
1403 1112 M 1403 1078 L
1435 1112 M 1435 1095 L
1468 1112 M 1468 1095 L
1501 1112 M 1501 1095 L
1533 1112 M 1533 1095 L
1566 1112 M 1566 1078 L
1598 1112 M 1598 1095 L
1631 1112 M 1631 1095 L
1664 1112 M 1664 1095 L
1696 1112 M 1696 1095 L
1729 1112 M 1729 1078 L
1762 1112 M 1762 1095 L
1794 1112 M 1794 1095 L
1827 1112 M 1827 1095 L
1859 1112 M 1859 1095 L
1239 255 M 1239 1112 L
1239 255 M 1274 255 L
1239 298 M 1257 298 L
1239 340 M 1257 340 L
1239 383 M 1257 383 L
1239 426 M 1257 426 L
1239 469 M 1274 469 L
1239 512 M 1257 512 L
1239 555 M 1257 555 L
1239 598 M 1257 598 L
1239 640 M 1257 640 L
1239 683 M 1274 683 L
1239 726 M 1257 726 L
1239 769 M 1257 769 L
1239 812 M 1257 812 L
1239 855 M 1257 855 L
1239 898 M 1274 898 L
1239 940 M 1257 940 L
1239 983 M 1257 983 L
1239 1026 M 1257 1026 L
1239 1069 M 1257 1069 L
1239 1112 M 1274 1112 L
1182 255 M 1196 274 M 1191 272 L
1188 268 L
1186 260 L
1186 255 L
1188 247 L
1191 242 L
1196 240 L
1199 240 L
1204 242 L
1207 247 L
1209 255 L
1209 260 L
1207 268 L
1204 272 L
1199 274 L
1196 274 L
1193 272 L
1191 271 L
1190 268 L
1188 260 L
1188 255 L
1190 247 L
1191 243 L
1193 242 L
1196 240 L
1199 240 M 1202 242 L
1204 243 L
1206 247 L
1207 255 L
1207 260 L
1206 268 L
1204 271 L
1202 272 L
1199 274 L
1182 469 M 1191 482 M 1194 483 L
1199 488 L
1199 454 L
1198 487 M 1198 454 L
1191 454 M 1206 454 L
1182 683 M 1188 696 M 1190 695 L
1188 693 L
1186 695 L
1186 696 L
1188 699 L
1190 701 L
1194 703 L
1201 703 L
1206 701 L
1207 699 L
1209 696 L
1209 693 L
1207 690 L
1202 687 L
1194 683 L
1191 682 L
1188 678 L
1186 674 L
1186 669 L
1201 703 M 1204 701 L
1206 699 L
1207 696 L
1207 693 L
1206 690 L
1201 687 L
1194 683 L
1186 672 M 1188 674 L
1191 674 L
1199 670 L
1204 670 L
1207 672 L
1209 674 L
1191 674 M 1199 669 L
1206 669 L
1207 670 L
1209 674 L
1209 677 L
1182 898 M 1188 910 M 1190 909 L
1188 907 L
1186 909 L
1186 910 L
1188 914 L
1190 915 L
1194 917 L
1201 917 L
1206 915 L
1207 912 L
1207 907 L
1206 904 L
1201 902 L
1196 902 L
1201 917 M 1204 915 L
1206 912 L
currentpoint stroke M
1206 907 L
1204 904 L
1201 902 L
1204 901 L
1207 898 L
1209 894 L
1209 889 L
1207 886 L
1206 885 L
1201 883 L
1194 883 L
1190 885 L
1188 886 L
1186 889 L
1186 891 L
1188 893 L
1190 891 L
1188 889 L
1206 899 M 1207 894 L
1207 889 L
1206 886 L
1204 885 L
1201 883 L
1182 1112 M 1201 1128 M 1201 1097 L
1202 1131 M 1202 1097 L
1202 1131 M 1185 1107 L
1211 1107 L
1196 1097 M 1207 1097 L
1859 255 M 1859 1112 L
1859 255 M 1825 255 L
1859 298 M 1842 298 L
1859 340 M 1842 340 L
1859 383 M 1842 383 L
1859 426 M 1842 426 L
1859 469 M 1825 469 L
1859 512 M 1842 512 L
1859 555 M 1842 555 L
1859 598 M 1842 598 L
1859 640 M 1842 640 L
1859 683 M 1825 683 L
1859 726 M 1842 726 L
1859 769 M 1842 769 L
1859 812 M 1842 812 L
1859 855 M 1842 855 L
1859 898 M 1825 898 L
1859 940 M 1842 940 L
1859 983 M 1842 983 L
1859 1026 M 1842 1026 L
1859 1069 M 1842 1069 L
1859 1112 M 1825 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1261 1112 M 1338 1049 L
1395 967 L
1436 918 L
1467 902 L
1493 854 L
1515 830 L
1534 806 L
1551 786 L
1566 763 L
1579 738 L
1592 722 L
1603 715 L
1613 696 L
1623 678 L
1632 659 L
1641 650 L
1649 640 L
1657 628 L
1664 609 L
1671 599 L
1677 592 L
1684 578 L
1690 570 L
1696 561 L
1701 553 L
1706 543 L
1712 536 L
1717 530 L
1721 525 L
1726 523 L
1731 520 L
currentpoint stroke [6 12 32 12] 0 setdash M
1260 1112 M 1338 1053 L
1395 977 L
1436 937 L
1467 930 L
1493 893 L
1515 883 L
1534 868 L
1551 852 L
1566 839 L
1579 823 L
1592 817 L
1603 818 L
1613 810 L
1623 802 L
1632 783 L
1641 780 L
1649 781 L
1657 777 L
1664 762 L
1671 761 L
1677 757 L
1684 744 L
1690 736 L
1696 735 L
1701 735 L
1706 728 L
1712 727 L
1717 729 L
1721 729 L
1726 728 L
1731 729 L
currentpoint stroke [] 0 setdash M
1241 1112 M 1338 1029 L
1395 945 L
1436 901 L
1467 894 L
1493 848 L
1515 833 L
1534 802 L
1551 792 L
1566 768 L
1579 748 L
1592 739 L
1603 733 L
1613 716 L
1623 710 L
1632 698 L
1641 686 L
1649 673 L
1657 669 L
1664 652 L
1671 645 L
1677 637 L
1684 630 L
1690 620 L
1696 619 L
1701 612 L
1706 606 L
1712 605 L
1717 599 L
1721 596 L
1726 594 L
1731 592 L
currentpoint stroke [] 0 setdash M
1631 983 M currentpoint stroke [] 0 setdash M
1639 992 M 1639 968 L
1641 992 M 1641 968 L
1641 987 M 1644 990 L
1650 992 L
1653 992 L
1658 990 L
1660 987 L
1660 968 L
1653 992 M 1656 990 L
1658 987 L
1658 968 L
1634 992 M 1641 992 L
1634 968 M 1646 968 L
1653 968 M 1665 968 L
1675 988 M 1705 988 L
1675 978 M 1705 978 L
1719 983 M 1749 983 L
1762 997 M 1764 995 L
1762 993 L
1761 995 L
1761 997 L
1762 1000 L
1764 1002 L
1769 1003 L
1776 1003 L
1781 1002 L
1782 1000 L
1784 997 L
1784 993 L
1782 990 L
1777 987 L
1769 983 L
1766 981 L
1762 978 L
1761 973 L
1761 968 L
1776 1003 M 1779 1002 L
1781 1000 L
1782 997 L
1782 993 L
1781 990 L
1776 987 L
1769 983 L
1761 971 M 1762 973 L
1766 973 L
1774 970 L
1779 970 L
1782 971 L
1784 973 L
1766 973 M 1774 968 L
1781 968 L
1782 970 L
1784 973 L
1784 976 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1477 128 M 1477 87 L
1479 128 M 1479 87 L
1472 128 M 1479 128 L
1472 87 M 1485 87 L
1506 114 M 1501 112 L
1497 109 L
1495 103 L
1495 99 L
1497 93 L
1501 89 L
1506 87 L
1510 87 L
1516 89 L
1520 93 L
1522 99 L
1522 103 L
1520 109 L
1516 112 L
1510 114 L
1506 114 L
1502 112 L
1499 109 L
1497 103 L
1497 99 L
1499 93 L
1502 89 L
1506 87 L
1510 87 M 1514 89 L
1518 93 L
1520 99 L
1520 103 L
1518 109 L
1514 112 L
1510 114 L
1543 114 M 1539 112 L
1537 111 L
1535 107 L
1535 103 L
1537 99 L
1539 97 L
1543 95 L
1547 95 L
1551 97 L
1553 99 L
1554 103 L
1554 107 L
1553 111 L
1551 112 L
1547 114 L
1543 114 L
1539 112 M 1537 109 L
1537 101 L
1539 97 L
1551 97 M 1553 101 L
1553 109 L
1551 112 L
1553 111 M 1554 112 L
1558 114 L
1558 112 L
1554 112 L
1537 99 M 1535 97 L
1533 93 L
1533 91 L
1535 87 L
1541 85 L
1551 85 L
1556 84 L
1558 82 L
1533 91 M 1535 89 L
1541 87 L
1551 87 L
1556 85 L
1558 82 L
1558 80 L
1556 76 L
1551 74 L
1539 74 L
1533 76 L
1531 80 L
1531 82 L
1533 85 L
1539 87 L
1604 128 M 1604 87 L
1606 128 M 1606 87 L
1626 114 M 1606 95 L
1616 103 M 1628 87 L
1614 103 M 1626 87 L
1599 128 M 1606 128 L
1620 114 M 1631 114 L
1599 87 M 1612 87 L
1620 87 M 1631 87 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 255 M 1021 255 L
401 255 M 401 289 L
433 255 M 433 272 L
466 255 M 466 272 L
499 255 M 499 272 L
531 255 M 531 272 L
564 255 M 564 289 L
596 255 M 596 272 L
629 255 M 629 272 L
662 255 M 662 272 L
694 255 M 694 272 L
727 255 M 727 289 L
currentpoint stroke M
760 255 M 760 272 L
792 255 M 792 272 L
825 255 M 825 272 L
857 255 M 857 272 L
890 255 M 890 289 L
923 255 M 923 272 L
955 255 M 955 272 L
988 255 M 988 272 L
1021 255 M 1021 272 L
385 203 M 399 223 M 394 221 L
391 216 L
389 208 L
389 203 L
391 195 L
394 191 L
399 189 L
402 189 L
407 191 L
410 195 L
412 203 L
412 208 L
410 216 L
407 221 L
402 223 L
399 223 L
396 221 L
394 219 L
393 216 L
391 208 L
391 203 L
393 195 L
394 192 L
396 191 L
399 189 L
402 189 M 405 191 L
407 192 L
409 195 L
410 203 L
410 208 L
409 216 L
407 219 L
405 221 L
402 223 L
524 203 M 538 223 M 533 221 L
530 216 L
528 208 L
528 203 L
530 195 L
533 191 L
538 189 L
541 189 L
546 191 L
549 195 L
551 203 L
551 208 L
549 216 L
546 221 L
541 223 L
538 223 L
535 221 L
533 219 L
532 216 L
530 208 L
530 203 L
532 195 L
533 192 L
535 191 L
538 189 L
541 189 M 545 191 L
546 192 L
548 195 L
549 203 L
549 208 L
548 216 L
546 219 L
545 221 L
541 223 L
564 192 M 562 191 L
564 189 L
565 191 L
564 192 L
580 223 M 577 207 L
580 210 L
585 211 L
589 211 L
594 210 L
597 207 L
599 202 L
599 199 L
597 194 L
594 191 L
589 189 L
585 189 L
580 191 L
578 192 L
577 195 L
577 197 L
578 199 L
580 197 L
578 195 L
589 211 M 593 210 L
596 207 L
597 202 L
597 199 L
596 194 L
593 191 L
589 189 L
580 223 M 596 223 L
580 221 M 588 221 L
596 223 L
711 203 M 721 216 M 724 218 L
729 223 L
729 189 L
727 221 M 727 189 L
721 189 M 735 189 L
850 203 M 860 216 M 863 218 L
868 223 L
868 189 L
866 221 M 866 189 L
860 189 M 874 189 L
890 192 M 888 191 L
890 189 L
892 191 L
890 192 L
906 223 M 903 207 L
906 210 L
911 211 L
916 211 L
921 210 L
924 207 L
925 202 L
925 199 L
924 194 L
921 191 L
916 189 L
911 189 L
906 191 L
904 192 L
903 195 L
903 197 L
904 199 L
906 197 L
904 195 L
916 211 M 919 210 L
922 207 L
924 202 L
924 199 L
922 194 L
919 191 L
916 189 L
906 223 M 922 223 L
906 221 M 914 221 L
922 223 L
401 1112 M 1021 1112 L
401 1112 M 401 1078 L
433 1112 M 433 1095 L
466 1112 M 466 1095 L
499 1112 M 499 1095 L
531 1112 M 531 1095 L
564 1112 M 564 1078 L
596 1112 M 596 1095 L
629 1112 M 629 1095 L
662 1112 M 662 1095 L
694 1112 M 694 1095 L
727 1112 M 727 1078 L
760 1112 M 760 1095 L
792 1112 M 792 1095 L
825 1112 M 825 1095 L
857 1112 M 857 1095 L
890 1112 M 890 1078 L
923 1112 M 923 1095 L
955 1112 M 955 1095 L
988 1112 M 988 1095 L
1021 1112 M 1021 1095 L
401 255 M 401 1112 L
401 255 M 435 255 L
401 298 M 418 298 L
401 340 M 418 340 L
401 383 M 418 383 L
401 426 M 418 426 L
401 469 M 435 469 L
401 512 M 418 512 L
401 555 M 418 555 L
401 598 M 418 598 L
401 640 M 418 640 L
401 683 M 435 683 L
401 726 M 418 726 L
401 769 M 418 769 L
401 812 M 418 812 L
401 855 M 418 855 L
401 898 M 435 898 L
401 940 M 418 940 L
401 983 M 418 983 L
401 1026 M 418 1026 L
401 1069 M 418 1069 L
401 1112 M 435 1112 L
343 255 M 357 274 M 352 272 L
349 268 L
348 260 L
348 255 L
349 247 L
352 242 L
357 240 L
360 240 L
365 242 L
368 247 L
370 255 L
370 260 L
368 268 L
365 272 L
360 274 L
357 274 L
354 272 L
352 271 L
351 268 L
349 260 L
349 255 L
351 247 L
352 243 L
354 242 L
357 240 L
360 240 M 364 242 L
365 243 L
367 247 L
368 255 L
368 260 L
367 268 L
365 271 L
364 272 L
360 274 L
343 469 M 352 482 M 356 483 L
360 488 L
360 454 L
359 487 M 359 454 L
352 454 M 367 454 L
343 683 M 349 696 M 351 695 L
349 693 L
348 695 L
348 696 L
349 699 L
351 701 L
356 703 L
362 703 L
367 701 L
368 699 L
370 696 L
370 693 L
368 690 L
364 687 L
356 683 L
352 682 L
349 678 L
348 674 L
348 669 L
362 703 M 365 701 L
367 699 L
368 696 L
368 693 L
367 690 L
362 687 L
356 683 L
348 672 M 349 674 L
352 674 L
360 670 L
365 670 L
368 672 L
370 674 L
352 674 M 360 669 L
367 669 L
368 670 L
370 674 L
370 677 L
343 898 M 349 910 M 351 909 L
349 907 L
348 909 L
348 910 L
349 914 L
351 915 L
356 917 L
362 917 L
367 915 L
368 912 L
368 907 L
367 904 L
362 902 L
357 902 L
362 917 M 365 915 L
367 912 L
367 907 L
365 904 L
362 902 L
365 901 L
368 898 L
370 894 L
370 889 L
368 886 L
367 885 L
362 883 L
356 883 L
351 885 L
currentpoint stroke M
349 886 L
348 889 L
348 891 L
349 893 L
351 891 L
349 889 L
367 899 M 368 894 L
368 889 L
367 886 L
365 885 L
362 883 L
343 1112 M 362 1128 M 362 1097 L
364 1131 M 364 1097 L
364 1131 M 346 1107 L
372 1107 L
357 1097 M 368 1097 L
1021 255 M 1021 1112 L
1021 255 M 986 255 L
1021 298 M 1004 298 L
1021 340 M 1004 340 L
1021 383 M 1004 383 L
1021 426 M 1004 426 L
1021 469 M 986 469 L
1021 512 M 1004 512 L
1021 555 M 1004 555 L
1021 598 M 1004 598 L
1021 640 M 1004 640 L
1021 683 M 986 683 L
1021 726 M 1004 726 L
1021 769 M 1004 769 L
1021 812 M 1004 812 L
1021 855 M 1004 855 L
1021 898 M 986 898 L
1021 940 M 1004 940 L
1021 983 M 1004 983 L
1021 1026 M 1004 1026 L
1021 1069 M 1004 1069 L
1021 1112 M 986 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
401 975 M 499 941 L
556 882 L
597 856 L
629 851 L
655 812 L
676 796 L
695 761 L
712 746 L
727 715 L
740 693 L
753 683 L
764 672 L
775 645 L
784 636 L
794 614 L
802 603 L
810 590 L
818 583 L
825 568 L
832 552 L
839 545 L
845 534 L
851 525 L
857 515 L
862 506 L
868 498 L
873 494 L
878 486 L
883 481 L
887 480 L
892 473 L
currentpoint stroke [6 12 32 12] 0 setdash M
401 984 M 499 955 L
556 900 L
597 885 L
629 889 L
655 861 L
676 862 L
695 841 L
712 839 L
727 819 L
740 814 L
753 812 L
764 809 L
775 796 L
784 797 L
794 784 L
802 784 L
810 779 L
818 780 L
825 770 L
832 760 L
839 761 L
845 754 L
851 753 L
857 747 L
862 746 L
868 744 L
873 740 L
878 738 L
883 742 L
887 742 L
892 740 L
currentpoint stroke [] 0 setdash M
401 909 M 499 876 L
556 823 L
597 809 L
629 823 L
655 792 L
676 788 L
695 773 L
712 779 L
727 756 L
740 744 L
753 742 L
764 740 L
775 737 L
784 729 L
794 727 L
802 714 L
810 709 L
818 708 L
825 702 L
832 692 L
839 688 L
845 686 L
851 687 L
857 685 L
862 678 L
868 682 L
873 683 L
878 678 L
883 682 L
887 681 L
892 686 L
currentpoint stroke [] 0 setdash M
792 983 M currentpoint stroke [] 0 setdash M
801 992 M 801 968 L
802 992 M 802 968 L
802 987 M 806 990 L
811 992 L
814 992 L
819 990 L
821 987 L
821 968 L
814 992 M 817 990 L
819 987 L
819 968 L
796 992 M 802 992 L
796 968 M 807 968 L
814 968 M 826 968 L
836 988 M 866 988 L
836 978 M 866 978 L
880 983 M 910 983 L
927 997 M 930 998 L
935 1003 L
935 968 L
934 1002 M 934 968 L
927 968 M 942 968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
639 128 M 639 87 L
641 128 M 641 87 L
633 128 M 641 128 L
633 87 M 646 87 L
667 114 M 662 112 L
658 109 L
656 103 L
656 99 L
658 93 L
662 89 L
667 87 L
671 87 L
677 89 L
681 93 L
683 99 L
683 103 L
681 109 L
677 112 L
671 114 L
667 114 L
664 112 L
660 109 L
658 103 L
658 99 L
660 93 L
664 89 L
667 87 L
671 87 M 675 89 L
679 93 L
681 99 L
681 103 L
679 109 L
675 112 L
671 114 L
704 114 M 700 112 L
698 111 L
696 107 L
696 103 L
698 99 L
700 97 L
704 95 L
708 95 L
712 97 L
714 99 L
716 103 L
716 107 L
714 111 L
712 112 L
708 114 L
704 114 L
700 112 M 698 109 L
698 101 L
700 97 L
712 97 M 714 101 L
714 109 L
712 112 L
714 111 M 716 112 L
719 114 L
719 112 L
716 112 L
698 99 M 696 97 L
694 93 L
694 91 L
696 87 L
702 85 L
712 85 L
718 84 L
719 82 L
694 91 M 696 89 L
702 87 L
712 87 L
718 85 L
719 82 L
719 80 L
718 76 L
712 74 L
700 74 L
694 76 L
692 80 L
692 82 L
694 85 L
700 87 L
766 128 M 766 87 L
768 128 M 768 87 L
787 114 M 768 95 L
777 103 M 789 87 L
775 103 M 787 87 L
760 128 M 768 128 L
781 114 M 793 114 L
760 87 M 773 87 L
781 87 M 793 87 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
198 564 M 238 564 L
198 566 M 238 566 L
198 559 M 198 566 L
238 559 M 238 572 L
211 593 M 213 587 L
217 584 L
223 582 L
227 582 L
233 584 L
236 587 L
238 593 L
238 597 L
236 603 L
233 607 L
227 609 L
223 609 L
217 607 L
213 603 L
211 597 L
211 593 L
213 589 L
217 585 L
223 584 L
227 584 L
233 585 L
236 589 L
238 593 L
238 597 M 236 601 L
233 605 L
227 607 L
223 607 L
217 605 L
213 601 L
211 597 L
211 630 M 213 626 L
215 624 L
219 622 L
223 622 L
227 624 L
229 626 L
231 630 L
231 634 L
229 637 L
227 639 L
223 641 L
219 641 L
215 639 L
213 637 L
211 634 L
211 630 L
213 626 M 217 624 L
225 624 L
229 626 L
229 637 M 225 639 L
217 639 L
213 637 L
currentpoint stroke M
215 639 M 213 641 L
211 645 L
213 645 L
213 641 L
227 624 M 229 622 L
233 620 L
234 620 L
238 622 L
240 628 L
240 637 L
242 643 L
244 645 L
234 620 M 236 622 L
238 628 L
238 637 L
240 643 L
244 645 L
246 645 L
250 643 L
252 637 L
252 626 L
250 620 L
246 618 L
244 618 L
240 620 L
238 626 L
198 691 M 238 691 L
198 693 M 238 693 L
198 685 M 198 709 L
200 714 L
202 716 L
205 718 L
211 718 L
215 716 L
217 714 L
219 709 L
219 693 L
198 709 M 200 712 L
202 714 L
205 716 L
211 716 L
215 714 L
217 712 L
219 709 L
238 685 M 238 699 L
190 745 M 194 741 L
200 737 L
207 734 L
217 732 L
225 732 L
234 734 L
242 737 L
248 741 L
252 745 L
194 741 M 201 737 L
207 736 L
217 734 L
225 734 L
234 736 L
240 737 L
248 741 L
198 760 M 238 761 L
198 762 M 238 762 L
211 782 M 230 762 L
223 772 M 238 784 L
223 770 M 238 782 L
198 755 M 198 762 L
211 776 M 211 787 L
238 755 M 238 768 L
238 776 M 238 787 L
190 797 M 194 801 L
199 805 L
207 809 L
217 811 L
224 811 L
234 809 L
242 805 L
248 801 L
251 797 L
194 801 M 201 805 L
207 807 L
217 809 L
224 809 L
234 807 L
240 805 L
248 801 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 1312 M 1859 1312 L
1239 1312 M 1239 1347 L
1272 1312 M 1272 1329 L
1305 1312 M 1305 1329 L
1337 1312 M 1337 1329 L
1370 1312 M 1370 1329 L
1403 1312 M 1403 1347 L
1435 1312 M 1435 1329 L
1468 1312 M 1468 1329 L
1501 1312 M 1501 1329 L
1533 1312 M 1533 1329 L
1566 1312 M 1566 1347 L
1598 1312 M 1598 1329 L
1631 1312 M 1631 1329 L
1664 1312 M 1664 1329 L
1696 1312 M 1696 1329 L
1729 1312 M 1729 1347 L
1762 1312 M 1762 1329 L
1794 1312 M 1794 1329 L
1827 1312 M 1827 1329 L
1859 1312 M 1859 1329 L
1223 1261 M 1238 1280 M 1233 1279 L
1230 1274 L
1228 1266 L
1228 1261 L
1230 1253 L
1233 1248 L
1238 1247 L
1241 1247 L
1246 1248 L
1249 1253 L
1251 1261 L
1251 1266 L
1249 1274 L
1246 1279 L
1241 1280 L
1238 1280 L
1235 1279 L
1233 1277 L
1231 1274 L
1230 1266 L
1230 1261 L
1231 1253 L
1233 1250 L
1235 1248 L
1238 1247 L
1241 1247 M 1244 1248 L
1246 1250 L
1247 1253 L
1249 1261 L
1249 1266 L
1247 1274 L
1246 1277 L
1244 1279 L
1241 1280 L
1362 1261 M 1377 1280 M 1372 1279 L
1369 1274 L
1367 1266 L
1367 1261 L
1369 1253 L
1372 1248 L
1377 1247 L
1380 1247 L
1385 1248 L
1388 1253 L
1390 1261 L
1390 1266 L
1388 1274 L
1385 1279 L
1380 1280 L
1377 1280 L
1374 1279 L
1372 1277 L
1370 1274 L
1369 1266 L
1369 1261 L
1370 1253 L
1372 1250 L
1374 1248 L
1377 1247 L
1380 1247 M 1383 1248 L
1385 1250 L
1387 1253 L
1388 1261 L
1388 1266 L
1387 1274 L
1385 1277 L
1383 1279 L
1380 1280 L
1403 1250 M 1401 1248 L
1403 1247 L
1404 1248 L
1403 1250 L
1419 1280 M 1415 1264 L
1419 1267 L
1423 1269 L
1428 1269 L
1433 1267 L
1436 1264 L
1438 1259 L
1438 1256 L
1436 1251 L
1433 1248 L
1428 1247 L
1423 1247 L
1419 1248 L
1417 1250 L
1415 1253 L
1415 1255 L
1417 1256 L
1419 1255 L
1417 1253 L
1428 1269 M 1431 1267 L
1435 1264 L
1436 1259 L
1436 1256 L
1435 1251 L
1431 1248 L
1428 1247 L
1419 1280 M 1435 1280 L
1419 1279 M 1427 1279 L
1435 1280 L
1550 1261 M 1559 1274 M 1563 1275 L
1567 1280 L
1567 1247 L
1566 1279 M 1566 1247 L
1559 1247 M 1574 1247 L
1689 1261 M 1698 1274 M 1702 1275 L
1706 1280 L
1706 1247 L
1705 1279 M 1705 1247 L
1698 1247 M 1713 1247 L
1729 1250 M 1727 1248 L
1729 1247 L
1730 1248 L
1729 1250 L
1745 1280 M 1742 1264 L
1745 1267 L
1750 1269 L
1754 1269 L
1759 1267 L
1763 1264 L
1764 1259 L
1764 1256 L
1763 1251 L
1759 1248 L
1754 1247 L
1750 1247 L
1745 1248 L
1743 1250 L
1742 1253 L
1742 1255 L
1743 1256 L
1745 1255 L
1743 1253 L
1754 1269 M 1758 1267 L
1761 1264 L
1763 1259 L
1763 1256 L
1761 1251 L
1758 1248 L
1754 1247 L
1745 1280 M 1761 1280 L
1745 1279 M 1753 1279 L
1761 1280 L
1239 2169 M 1859 2169 L
1239 2169 M 1239 2135 L
1272 2169 M 1272 2152 L
1305 2169 M 1305 2152 L
1337 2169 M 1337 2152 L
1370 2169 M 1370 2152 L
1403 2169 M 1403 2135 L
1435 2169 M 1435 2152 L
1468 2169 M 1468 2152 L
1501 2169 M 1501 2152 L
1533 2169 M 1533 2152 L
1566 2169 M 1566 2135 L
1598 2169 M 1598 2152 L
1631 2169 M 1631 2152 L
1664 2169 M 1664 2152 L
1696 2169 M 1696 2152 L
1729 2169 M 1729 2135 L
1762 2169 M 1762 2152 L
1794 2169 M 1794 2152 L
1827 2169 M 1827 2152 L
1859 2169 M 1859 2152 L
1239 1312 M 1239 2169 L
1239 1312 M 1274 1312 L
1239 1355 M 1257 1355 L
1239 1398 M 1257 1398 L
1239 1441 M 1257 1441 L
1239 1484 M 1257 1484 L
1239 1527 M 1274 1527 L
1239 1570 M 1257 1570 L
1239 1612 M 1257 1612 L
1239 1655 M 1257 1655 L
1239 1698 M 1257 1698 L
1239 1741 M 1274 1741 L
1239 1784 M 1257 1784 L
1239 1827 M 1257 1827 L
1239 1869 M 1257 1869 L
1239 1912 M 1257 1912 L
1239 1955 M 1274 1955 L
1239 1998 M 1257 1998 L
1239 2041 M 1257 2041 L
1239 2084 M 1257 2084 L
1239 2127 M 1257 2127 L
1239 2169 M 1274 2169 L
1182 1312 M 1196 1332 M 1191 1330 L
1188 1325 L
1186 1317 L
1186 1312 L
1188 1304 L
1191 1299 L
currentpoint stroke M
1196 1298 L
1199 1298 L
1204 1299 L
1207 1304 L
1209 1312 L
1209 1317 L
1207 1325 L
1204 1330 L
1199 1332 L
1196 1332 L
1193 1330 L
1191 1328 L
1190 1325 L
1188 1317 L
1188 1312 L
1190 1304 L
1191 1301 L
1193 1299 L
1196 1298 L
1199 1298 M 1202 1299 L
1204 1301 L
1206 1304 L
1207 1312 L
1207 1317 L
1206 1325 L
1204 1328 L
1202 1330 L
1199 1332 L
1182 1527 M 1191 1539 M 1194 1541 L
1199 1546 L
1199 1512 L
1198 1544 M 1198 1512 L
1191 1512 M 1206 1512 L
1182 1741 M 1188 1754 M 1190 1752 L
1188 1751 L
1186 1752 L
1186 1754 L
1188 1757 L
1190 1759 L
1194 1760 L
1201 1760 L
1206 1759 L
1207 1757 L
1209 1754 L
1209 1751 L
1207 1747 L
1202 1744 L
1194 1741 L
1191 1739 L
1188 1736 L
1186 1731 L
1186 1726 L
1201 1760 M 1204 1759 L
1206 1757 L
1207 1754 L
1207 1751 L
1206 1747 L
1201 1744 L
1194 1741 L
1186 1730 M 1188 1731 L
1191 1731 L
1199 1728 L
1204 1728 L
1207 1730 L
1209 1731 L
1191 1731 M 1199 1726 L
1206 1726 L
1207 1728 L
1209 1731 L
1209 1734 L
1182 1955 M 1188 1968 M 1190 1966 L
1188 1965 L
1186 1966 L
1186 1968 L
1188 1971 L
1190 1973 L
1194 1974 L
1201 1974 L
1206 1973 L
1207 1970 L
1207 1965 L
1206 1962 L
1201 1960 L
1196 1960 L
1201 1974 M 1204 1973 L
1206 1970 L
1206 1965 L
1204 1962 L
1201 1960 L
1204 1958 L
1207 1955 L
1209 1952 L
1209 1947 L
1207 1944 L
1206 1942 L
1201 1941 L
1194 1941 L
1190 1942 L
1188 1944 L
1186 1947 L
1186 1949 L
1188 1950 L
1190 1949 L
1188 1947 L
1206 1957 M 1207 1952 L
1207 1947 L
1206 1944 L
1204 1942 L
1201 1941 L
1182 2169 M 1201 2185 M 1201 2155 L
1202 2189 M 1202 2155 L
1202 2189 M 1185 2164 L
1211 2164 L
1196 2155 M 1207 2155 L
1859 1312 M 1859 2169 L
1859 1312 M 1825 1312 L
1859 1355 M 1842 1355 L
1859 1398 M 1842 1398 L
1859 1441 M 1842 1441 L
1859 1484 M 1842 1484 L
1859 1527 M 1825 1527 L
1859 1570 M 1842 1570 L
1859 1612 M 1842 1612 L
1859 1655 M 1842 1655 L
1859 1698 M 1842 1698 L
1859 1741 M 1825 1741 L
1859 1784 M 1842 1784 L
1859 1827 M 1842 1827 L
1859 1869 M 1842 1869 L
1859 1912 M 1842 1912 L
1859 1955 M 1825 1955 L
1859 1998 M 1842 1998 L
1859 2041 M 1842 2041 L
1859 2084 M 1842 2084 L
1859 2127 M 1842 2127 L
1859 2169 M 1825 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1239 1887 M 1338 1911 L
1395 1883 L
1436 1885 L
1467 1903 L
1493 1880 L
1515 1873 L
1534 1844 L
1551 1836 L
1566 1807 L
1579 1786 L
1592 1778 L
1603 1775 L
1613 1749 L
1623 1737 L
1632 1719 L
1641 1708 L
1649 1694 L
1657 1682 L
1664 1673 L
1671 1655 L
1677 1642 L
1684 1631 L
1690 1621 L
1696 1608 L
1701 1603 L
1706 1591 L
1712 1582 L
1717 1578 L
1721 1575 L
1726 1564 L
1731 1563 L
currentpoint stroke [6 12 32 12] 0 setdash M
1239 1881 M 1338 1908 L
1395 1883 L
1436 1891 L
1467 1918 L
1493 1899 L
1515 1904 L
1534 1892 L
1551 1896 L
1566 1880 L
1579 1876 L
1592 1873 L
1603 1874 L
1613 1863 L
1623 1863 L
1632 1859 L
1641 1854 L
1649 1850 L
1657 1846 L
1664 1844 L
1671 1838 L
1677 1836 L
1684 1833 L
1690 1827 L
1696 1826 L
1701 1825 L
1706 1823 L
1712 1819 L
1717 1823 L
1721 1823 L
1726 1821 L
1731 1817 L
currentpoint stroke [] 0 setdash M
1239 1699 M 1338 1723 L
1395 1703 L
1436 1718 L
1467 1759 L
1493 1740 L
1515 1748 L
1534 1744 L
1551 1759 L
1566 1743 L
1579 1737 L
1592 1745 L
1603 1743 L
1613 1744 L
1623 1743 L
1632 1745 L
1641 1736 L
1649 1737 L
1657 1743 L
1664 1739 L
1671 1733 L
1677 1730 L
1684 1733 L
1690 1735 L
1696 1737 L
1701 1735 L
1706 1741 L
1712 1745 L
1717 1742 L
1721 1748 L
1726 1751 L
1731 1754 L
currentpoint stroke [] 0 setdash M
1631 2041 M currentpoint stroke [] 0 setdash M
1639 2049 M 1639 2026 L
1641 2049 M 1641 2026 L
1641 2044 M 1644 2048 L
1650 2049 L
1653 2049 L
1658 2048 L
1660 2044 L
1660 2026 L
1653 2049 M 1656 2048 L
1658 2044 L
1658 2026 L
1634 2049 M 1641 2049 L
1634 2026 M 1646 2026 L
1653 2026 M 1665 2026 L
1675 2046 M 1705 2046 L
1675 2036 M 1705 2036 L
1727 2061 M 1722 2059 L
1719 2054 L
1717 2046 L
1717 2041 L
1719 2032 L
1722 2027 L
1727 2026 L
1730 2026 L
1735 2027 L
1739 2032 L
1740 2041 L
1740 2046 L
1739 2054 L
1735 2059 L
1730 2061 L
1727 2061 L
1724 2059 L
1722 2058 L
1720 2054 L
1719 2046 L
1719 2041 L
1720 2032 L
1722 2029 L
1724 2027 L
1727 2026 L
1730 2026 M 1734 2027 L
1735 2029 L
1737 2032 L
1739 2041 L
1739 2046 L
1737 2054 L
1735 2058 L
1734 2059 L
1730 2061 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 1312 M 1021 1312 L
401 1312 M 401 1347 L
433 1312 M 433 1329 L
466 1312 M 466 1329 L
499 1312 M 499 1329 L
531 1312 M 531 1329 L
564 1312 M 564 1347 L
596 1312 M 596 1329 L
629 1312 M 629 1329 L
662 1312 M 662 1329 L
694 1312 M 694 1329 L
727 1312 M 727 1347 L
760 1312 M 760 1329 L
792 1312 M 792 1329 L
825 1312 M 825 1329 L
857 1312 M 857 1329 L
890 1312 M 890 1347 L
923 1312 M 923 1329 L
955 1312 M 955 1329 L
988 1312 M 988 1329 L
1021 1312 M 1021 1329 L
currentpoint stroke M
385 1261 M 399 1280 M 394 1279 L
391 1274 L
389 1266 L
389 1261 L
391 1253 L
394 1248 L
399 1247 L
402 1247 L
407 1248 L
410 1253 L
412 1261 L
412 1266 L
410 1274 L
407 1279 L
402 1280 L
399 1280 L
396 1279 L
394 1277 L
393 1274 L
391 1266 L
391 1261 L
393 1253 L
394 1250 L
396 1248 L
399 1247 L
402 1247 M 405 1248 L
407 1250 L
409 1253 L
410 1261 L
410 1266 L
409 1274 L
407 1277 L
405 1279 L
402 1280 L
524 1261 M 538 1280 M 533 1279 L
530 1274 L
528 1266 L
528 1261 L
530 1253 L
533 1248 L
538 1247 L
541 1247 L
546 1248 L
549 1253 L
551 1261 L
551 1266 L
549 1274 L
546 1279 L
541 1280 L
538 1280 L
535 1279 L
533 1277 L
532 1274 L
530 1266 L
530 1261 L
532 1253 L
533 1250 L
535 1248 L
538 1247 L
541 1247 M 545 1248 L
546 1250 L
548 1253 L
549 1261 L
549 1266 L
548 1274 L
546 1277 L
545 1279 L
541 1280 L
564 1250 M 562 1248 L
564 1247 L
565 1248 L
564 1250 L
580 1280 M 577 1264 L
580 1267 L
585 1269 L
589 1269 L
594 1267 L
597 1264 L
599 1259 L
599 1256 L
597 1251 L
594 1248 L
589 1247 L
585 1247 L
580 1248 L
578 1250 L
577 1253 L
577 1255 L
578 1256 L
580 1255 L
578 1253 L
589 1269 M 593 1267 L
596 1264 L
597 1259 L
597 1256 L
596 1251 L
593 1248 L
589 1247 L
580 1280 M 596 1280 L
580 1279 M 588 1279 L
596 1280 L
711 1261 M 721 1274 M 724 1275 L
729 1280 L
729 1247 L
727 1279 M 727 1247 L
721 1247 M 735 1247 L
850 1261 M 860 1274 M 863 1275 L
868 1280 L
868 1247 L
866 1279 M 866 1247 L
860 1247 M 874 1247 L
890 1250 M 888 1248 L
890 1247 L
892 1248 L
890 1250 L
906 1280 M 903 1264 L
906 1267 L
911 1269 L
916 1269 L
921 1267 L
924 1264 L
925 1259 L
925 1256 L
924 1251 L
921 1248 L
916 1247 L
911 1247 L
906 1248 L
904 1250 L
903 1253 L
903 1255 L
904 1256 L
906 1255 L
904 1253 L
916 1269 M 919 1267 L
922 1264 L
924 1259 L
924 1256 L
922 1251 L
919 1248 L
916 1247 L
906 1280 M 922 1280 L
906 1279 M 914 1279 L
922 1280 L
401 2169 M 1021 2169 L
401 2169 M 401 2135 L
433 2169 M 433 2152 L
466 2169 M 466 2152 L
499 2169 M 499 2152 L
531 2169 M 531 2152 L
564 2169 M 564 2135 L
596 2169 M 596 2152 L
629 2169 M 629 2152 L
662 2169 M 662 2152 L
694 2169 M 694 2152 L
727 2169 M 727 2135 L
760 2169 M 760 2152 L
792 2169 M 792 2152 L
825 2169 M 825 2152 L
857 2169 M 857 2152 L
890 2169 M 890 2135 L
923 2169 M 923 2152 L
955 2169 M 955 2152 L
988 2169 M 988 2152 L
1021 2169 M 1021 2152 L
401 1312 M 401 2169 L
401 1312 M 435 1312 L
401 1355 M 418 1355 L
401 1398 M 418 1398 L
401 1441 M 418 1441 L
401 1484 M 418 1484 L
401 1527 M 435 1527 L
401 1570 M 418 1570 L
401 1612 M 418 1612 L
401 1655 M 418 1655 L
401 1698 M 418 1698 L
401 1741 M 435 1741 L
401 1784 M 418 1784 L
401 1827 M 418 1827 L
401 1869 M 418 1869 L
401 1912 M 418 1912 L
401 1955 M 435 1955 L
401 1998 M 418 1998 L
401 2041 M 418 2041 L
401 2084 M 418 2084 L
401 2127 M 418 2127 L
401 2169 M 435 2169 L
343 1312 M 357 1332 M 352 1330 L
349 1325 L
348 1317 L
348 1312 L
349 1304 L
352 1299 L
357 1298 L
360 1298 L
365 1299 L
368 1304 L
370 1312 L
370 1317 L
368 1325 L
365 1330 L
360 1332 L
357 1332 L
354 1330 L
352 1328 L
351 1325 L
349 1317 L
349 1312 L
351 1304 L
352 1301 L
354 1299 L
357 1298 L
360 1298 M 364 1299 L
365 1301 L
367 1304 L
368 1312 L
368 1317 L
367 1325 L
365 1328 L
364 1330 L
360 1332 L
343 1527 M 352 1539 M 356 1541 L
360 1546 L
360 1512 L
359 1544 M 359 1512 L
352 1512 M 367 1512 L
343 1741 M 349 1754 M 351 1752 L
349 1751 L
348 1752 L
348 1754 L
349 1757 L
351 1759 L
356 1760 L
362 1760 L
367 1759 L
368 1757 L
370 1754 L
370 1751 L
368 1747 L
364 1744 L
356 1741 L
352 1739 L
349 1736 L
348 1731 L
348 1726 L
362 1760 M 365 1759 L
367 1757 L
368 1754 L
368 1751 L
367 1747 L
362 1744 L
356 1741 L
348 1730 M 349 1731 L
352 1731 L
360 1728 L
365 1728 L
368 1730 L
370 1731 L
352 1731 M 360 1726 L
367 1726 L
368 1728 L
370 1731 L
370 1734 L
343 1955 M 349 1968 M 351 1966 L
349 1965 L
348 1966 L
348 1968 L
349 1971 L
351 1973 L
356 1974 L
362 1974 L
367 1973 L
368 1970 L
368 1965 L
367 1962 L
362 1960 L
357 1960 L
362 1974 M 365 1973 L
367 1970 L
367 1965 L
365 1962 L
362 1960 L
365 1958 L
368 1955 L
370 1952 L
370 1947 L
368 1944 L
367 1942 L
362 1941 L
356 1941 L
351 1942 L
349 1944 L
348 1947 L
348 1949 L
349 1950 L
351 1949 L
349 1947 L
367 1957 M 368 1952 L
368 1947 L
367 1944 L
currentpoint stroke M
365 1942 L
362 1941 L
343 2169 M 362 2185 M 362 2155 L
364 2189 M 364 2155 L
364 2189 M 346 2164 L
372 2164 L
357 2155 M 368 2155 L
1021 1312 M 1021 2169 L
1021 1312 M 986 1312 L
1021 1355 M 1004 1355 L
1021 1398 M 1004 1398 L
1021 1441 M 1004 1441 L
1021 1484 M 1004 1484 L
1021 1527 M 986 1527 L
1021 1570 M 1004 1570 L
1021 1612 M 1004 1612 L
1021 1655 M 1004 1655 L
1021 1698 M 1004 1698 L
1021 1741 M 986 1741 L
1021 1784 M 1004 1784 L
1021 1827 M 1004 1827 L
1021 1869 M 1004 1869 L
1021 1912 M 1004 1912 L
1021 1955 M 986 1955 L
1021 1998 M 1004 1998 L
1021 2041 M 1004 2041 L
1021 2084 M 1004 2084 L
1021 2127 M 1004 2127 L
1021 2169 M 986 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
401 1722 M 499 1803 L
556 1808 L
597 1836 L
629 1875 L
655 1860 L
676 1860 L
695 1838 L
712 1833 L
727 1801 L
740 1780 L
753 1772 L
764 1766 L
775 1746 L
784 1731 L
794 1714 L
802 1705 L
810 1691 L
818 1679 L
825 1673 L
832 1654 L
839 1641 L
845 1632 L
851 1622 L
857 1614 L
862 1606 L
868 1600 L
873 1595 L
878 1584 L
883 1580 L
887 1576 L
892 1567 L
currentpoint stroke [6 12 32 12] 0 setdash M
401 1704 M 499 1788 L
556 1798 L
597 1831 L
629 1880 L
655 1871 L
676 1885 L
695 1883 L
712 1890 L
727 1878 L
740 1877 L
753 1874 L
764 1874 L
775 1870 L
784 1864 L
794 1862 L
802 1856 L
810 1855 L
818 1847 L
825 1846 L
832 1841 L
839 1841 L
845 1835 L
851 1829 L
857 1832 L
862 1828 L
868 1830 L
873 1829 L
878 1826 L
883 1829 L
887 1831 L
892 1829 L
currentpoint stroke [] 0 setdash M
401 1381 M 499 1460 L
556 1476 L
597 1519 L
629 1577 L
655 1577 L
676 1600 L
695 1609 L
712 1631 L
727 1630 L
740 1634 L
753 1646 L
764 1649 L
775 1653 L
784 1665 L
794 1666 L
802 1661 L
810 1667 L
818 1680 L
825 1678 L
832 1675 L
839 1677 L
845 1683 L
851 1685 L
857 1688 L
862 1688 L
868 1696 L
873 1701 L
878 1700 L
883 1707 L
887 1712 L
892 1711 L
currentpoint stroke [] 0 setdash M
792 2041 M currentpoint stroke [] 0 setdash M
801 2049 M 801 2026 L
802 2049 M 802 2026 L
802 2044 M 806 2048 L
811 2049 L
814 2049 L
819 2048 L
821 2044 L
821 2026 L
814 2049 M 817 2048 L
819 2044 L
819 2026 L
796 2049 M 802 2049 L
796 2026 M 807 2026 L
814 2026 M 826 2026 L
836 2046 M 866 2046 L
836 2036 M 866 2036 L
895 2056 M 895 2026 L
880 2041 M 910 2041 L
927 2054 M 930 2056 L
935 2061 L
935 2026 L
934 2059 M 934 2026 L
927 2026 M 942 2026 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
198 1622 M 238 1622 L
198 1624 M 238 1624 L
198 1616 M 198 1624 L
238 1616 M 238 1630 L
211 1651 M 213 1645 L
217 1641 L
223 1639 L
227 1639 L
233 1641 L
236 1645 L
238 1651 L
238 1655 L
236 1660 L
233 1664 L
227 1666 L
223 1666 L
217 1664 L
213 1660 L
211 1655 L
211 1651 L
213 1647 L
217 1643 L
223 1641 L
227 1641 L
233 1643 L
236 1647 L
238 1651 L
238 1655 M 236 1659 L
233 1662 L
227 1664 L
223 1664 L
217 1662 L
213 1659 L
211 1655 L
211 1687 M 213 1684 L
215 1682 L
219 1680 L
223 1680 L
227 1682 L
229 1684 L
231 1687 L
231 1691 L
229 1695 L
227 1697 L
223 1699 L
219 1699 L
215 1697 L
213 1695 L
211 1691 L
211 1687 L
213 1684 M 217 1682 L
225 1682 L
229 1684 L
229 1695 M 225 1697 L
217 1697 L
213 1695 L
215 1697 M 213 1699 L
211 1703 L
213 1703 L
213 1699 L
227 1682 M 229 1680 L
233 1678 L
234 1678 L
238 1680 L
240 1685 L
240 1695 L
242 1701 L
244 1703 L
234 1678 M 236 1680 L
238 1685 L
238 1695 L
240 1701 L
244 1703 L
246 1703 L
250 1701 L
252 1695 L
252 1684 L
250 1678 L
246 1676 L
244 1676 L
240 1678 L
238 1684 L
198 1749 M 238 1749 L
198 1751 M 238 1751 L
198 1743 M 198 1766 L
200 1772 L
202 1774 L
205 1776 L
211 1776 L
215 1774 L
217 1772 L
219 1766 L
219 1751 L
198 1766 M 200 1770 L
202 1772 L
205 1774 L
211 1774 L
215 1772 L
217 1770 L
219 1766 L
238 1743 M 238 1757 L
190 1803 M 194 1799 L
200 1795 L
207 1791 L
217 1789 L
225 1789 L
234 1791 L
242 1795 L
248 1799 L
252 1803 L
194 1799 M 201 1795 L
207 1793 L
217 1791 L
225 1791 L
234 1793 L
240 1795 L
248 1799 L
198 1818 M 238 1818 L
198 1820 M 238 1820 L
211 1839 M 230 1820 L
223 1830 M 238 1841 L
223 1828 M 238 1839 L
198 1812 M 198 1820 L
211 1834 M 211 1845 L
238 1812 M 238 1826 L
238 1834 M 238 1845 L
190 1855 M 194 1859 L
199 1862 L
207 1866 L
217 1868 L
224 1868 L
234 1866 L
242 1862 L
248 1859 L
251 1855 L
194 1859 M 201 1862 L
207 1864 L
217 1866 L
224 1866 L
234 1864 L
240 1862 L
248 1859 L
currentpoint stroke [] 0 setdash M
stroke
showpage
***********************************************************
% cut previous and this line: here fig.7 starts!
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1239 255 M 1859 255 L
1239 255 M 1239 289 L
1278 255 M 1278 272 L
1317 255 M 1317 272 L
1356 255 M 1356 272 L
1394 255 M 1394 272 L
1433 255 M 1433 289 L
1472 255 M 1472 272 L
1511 255 M 1511 272 L
1549 255 M 1549 272 L
1588 255 M 1588 272 L
1627 255 M 1627 289 L
1666 255 M 1666 272 L
1704 255 M 1704 272 L
1743 255 M 1743 272 L
1782 255 M 1782 272 L
1821 255 M 1821 289 L
1859 255 M 1859 272 L
1223 203 M 1238 223 M 1233 221 L
1230 216 L
1228 208 L
1228 203 L
1230 195 L
1233 191 L
1238 189 L
1241 189 L
1246 191 L
1249 195 L
1251 203 L
1251 208 L
1249 216 L
1246 221 L
1241 223 L
1238 223 L
1235 221 L
1233 219 L
1231 216 L
1230 208 L
1230 203 L
1231 195 L
1233 192 L
1235 191 L
1238 189 L
1241 189 M 1244 191 L
1246 192 L
1247 195 L
1249 203 L
1249 208 L
1247 216 L
1246 219 L
1244 221 L
1241 223 L
1401 203 M 1411 216 M 1414 218 L
1419 223 L
1419 189 L
1417 221 M 1417 189 L
1411 189 M 1425 189 L
1448 223 M 1443 221 L
1440 216 L
1438 208 L
1438 203 L
1440 195 L
1443 191 L
1448 189 L
1451 189 L
1456 191 L
1459 195 L
1460 203 L
1460 208 L
1459 216 L
1456 221 L
1451 223 L
1448 223 L
1444 221 L
1443 219 L
1441 216 L
1440 208 L
1440 203 L
1441 195 L
1443 192 L
1444 191 L
1448 189 L
1451 189 M 1454 191 L
1456 192 L
1457 195 L
1459 203 L
1459 208 L
1457 216 L
1456 219 L
1454 221 L
1451 223 L
1595 203 M 1601 216 M 1603 215 L
1601 213 L
1600 215 L
1600 216 L
1601 219 L
1603 221 L
1608 223 L
1614 223 L
1619 221 L
1621 219 L
1622 216 L
1622 213 L
1621 210 L
1616 207 L
1608 203 L
1604 202 L
1601 199 L
1600 194 L
1600 189 L
1614 223 M 1617 221 L
1619 219 L
1621 216 L
1621 213 L
1619 210 L
1614 207 L
1608 203 L
1600 192 M 1601 194 L
1604 194 L
1612 191 L
1617 191 L
1621 192 L
1622 194 L
1604 194 M 1612 189 L
1619 189 L
1621 191 L
1622 194 L
1622 197 L
1641 223 M 1637 221 L
1633 216 L
1632 208 L
1632 203 L
1633 195 L
1637 191 L
1641 189 L
1645 189 L
1649 191 L
1653 195 L
1654 203 L
1654 208 L
1653 216 L
1649 221 L
1645 223 L
1641 223 L
1638 221 L
1637 219 L
1635 216 L
1633 208 L
1633 203 L
1635 195 L
1637 192 L
1638 191 L
1641 189 L
1645 189 M 1648 191 L
1649 192 L
1651 195 L
1653 203 L
1653 208 L
1651 216 L
1649 219 L
1648 221 L
1645 223 L
1789 203 M 1795 216 M 1797 215 L
1795 213 L
1793 215 L
1793 216 L
1795 219 L
1797 221 L
1801 223 L
1808 223 L
1813 221 L
1814 218 L
1814 213 L
1813 210 L
1808 208 L
1803 208 L
1808 223 M 1811 221 L
1813 218 L
1813 213 L
1811 210 L
1808 208 L
1811 207 L
1814 203 L
1816 200 L
1816 195 L
1814 192 L
1813 191 L
1808 189 L
1801 189 L
1797 191 L
1795 192 L
1793 195 L
1793 197 L
1795 199 L
1797 197 L
1795 195 L
1813 205 M 1814 200 L
1814 195 L
1813 192 L
1811 191 L
1808 189 L
1835 223 M 1830 221 L
1827 216 L
1825 208 L
1825 203 L
1827 195 L
1830 191 L
1835 189 L
1838 189 L
1843 191 L
1846 195 L
1848 203 L
1848 208 L
1846 216 L
1843 221 L
1838 223 L
1835 223 L
1832 221 L
1830 219 L
1829 216 L
1827 208 L
1827 203 L
1829 195 L
1830 192 L
1832 191 L
1835 189 L
1838 189 M 1842 191 L
1843 192 L
1845 195 L
1846 203 L
1846 208 L
1845 216 L
1843 219 L
1842 221 L
1838 223 L
1239 1112 M 1859 1112 L
1239 1112 M 1239 1078 L
1278 1112 M 1278 1095 L
1317 1112 M 1317 1095 L
1356 1112 M 1356 1095 L
1394 1112 M 1394 1095 L
1433 1112 M 1433 1078 L
1472 1112 M 1472 1095 L
1511 1112 M 1511 1095 L
1549 1112 M 1549 1095 L
1588 1112 M 1588 1095 L
1627 1112 M 1627 1078 L
1666 1112 M 1666 1095 L
1704 1112 M 1704 1095 L
1743 1112 M 1743 1095 L
1782 1112 M 1782 1095 L
1821 1112 M 1821 1078 L
1859 1112 M 1859 1095 L
1239 255 M 1239 1112 L
1239 255 M 1274 255 L
1239 298 M 1257 298 L
1239 340 M 1257 340 L
1239 383 M 1257 383 L
1239 426 M 1274 426 L
1239 469 M 1257 469 L
1239 512 M 1257 512 L
1239 555 M 1257 555 L
1239 598 M 1274 598 L
1239 640 M 1257 640 L
1239 683 M 1257 683 L
1239 726 M 1257 726 L
1239 769 M 1274 769 L
1239 812 M 1257 812 L
1239 855 M 1257 855 L
1239 898 M 1257 898 L
1239 940 M 1274 940 L
1239 983 M 1257 983 L
1239 1026 M 1257 1026 L
1239 1069 M 1257 1069 L
1239 1112 M 1274 1112 L
1182 255 M 1196 274 M 1191 272 L
1188 268 L
1186 260 L
1186 255 L
1188 247 L
1191 242 L
1196 240 L
1199 240 L
1204 242 L
1207 247 L
1209 255 L
1209 260 L
1207 268 L
1204 272 L
1199 274 L
1196 274 L
1193 272 L
1191 271 L
1190 268 L
1188 260 L
1188 255 L
1190 247 L
1191 243 L
1193 242 L
1196 240 L
currentpoint stroke M
1199 240 M 1202 242 L
1204 243 L
1206 247 L
1207 255 L
1207 260 L
1206 268 L
1204 271 L
1202 272 L
1199 274 L
1133 426 M 1148 445 M 1143 444 L
1140 439 L
1138 431 L
1138 426 L
1140 418 L
1143 413 L
1148 412 L
1151 412 L
1156 413 L
1159 418 L
1161 426 L
1161 431 L
1159 439 L
1156 444 L
1151 445 L
1148 445 L
1145 444 L
1143 442 L
1141 439 L
1140 431 L
1140 426 L
1141 418 L
1143 415 L
1145 413 L
1148 412 L
1151 412 M 1154 413 L
1156 415 L
1157 418 L
1159 426 L
1159 431 L
1157 439 L
1156 442 L
1154 444 L
1151 445 L
1174 415 M 1172 413 L
1174 412 L
1175 413 L
1174 415 L
1188 439 M 1190 437 L
1188 436 L
1186 437 L
1186 439 L
1188 442 L
1190 444 L
1194 445 L
1201 445 L
1206 444 L
1207 442 L
1209 439 L
1209 436 L
1207 433 L
1202 429 L
1194 426 L
1191 425 L
1188 421 L
1186 416 L
1186 412 L
1201 445 M 1204 444 L
1206 442 L
1207 439 L
1207 436 L
1206 433 L
1201 429 L
1194 426 L
1186 415 M 1188 416 L
1191 416 L
1199 413 L
1204 413 L
1207 415 L
1209 416 L
1191 416 M 1199 412 L
1206 412 L
1207 413 L
1209 416 L
1209 420 L
1133 598 M 1148 617 M 1143 615 L
1140 610 L
1138 602 L
1138 598 L
1140 590 L
1143 585 L
1148 583 L
1151 583 L
1156 585 L
1159 590 L
1161 598 L
1161 602 L
1159 610 L
1156 615 L
1151 617 L
1148 617 L
1145 615 L
1143 614 L
1141 610 L
1140 602 L
1140 598 L
1141 590 L
1143 586 L
1145 585 L
1148 583 L
1151 583 M 1154 585 L
1156 586 L
1157 590 L
1159 598 L
1159 602 L
1157 610 L
1156 614 L
1154 615 L
1151 617 L
1174 586 M 1172 585 L
1174 583 L
1175 585 L
1174 586 L
1201 614 M 1201 583 L
1202 617 M 1202 583 L
1202 617 M 1185 593 L
1210 593 L
1196 583 M 1207 583 L
1133 769 M 1148 788 M 1143 787 L
1140 782 L
1138 774 L
1138 769 L
1140 761 L
1143 756 L
1148 754 L
1151 754 L
1156 756 L
1159 761 L
1161 769 L
1161 774 L
1159 782 L
1156 787 L
1151 788 L
1148 788 L
1145 787 L
1143 785 L
1141 782 L
1140 774 L
1140 769 L
1141 761 L
1143 758 L
1145 756 L
1148 754 L
1151 754 M 1154 756 L
1156 758 L
1157 761 L
1159 769 L
1159 774 L
1157 782 L
1156 785 L
1154 787 L
1151 788 L
1174 758 M 1172 756 L
1174 754 L
1175 756 L
1174 758 L
1206 783 M 1204 782 L
1206 780 L
1207 782 L
1207 783 L
1206 787 L
1202 788 L
1198 788 L
1193 787 L
1190 783 L
1188 780 L
1186 774 L
1186 764 L
1188 759 L
1191 756 L
1196 754 L
1199 754 L
1204 756 L
1207 759 L
1209 764 L
1209 766 L
1207 771 L
1204 774 L
1199 775 L
1198 775 L
1193 774 L
1190 771 L
1188 766 L
1198 788 M 1194 787 L
1191 783 L
1190 780 L
1188 774 L
1188 764 L
1190 759 L
1193 756 L
1196 754 L
1199 754 M 1202 756 L
1206 759 L
1207 764 L
1207 766 L
1206 771 L
1202 774 L
1199 775 L
1133 940 M 1148 960 M 1143 958 L
1140 953 L
1138 945 L
1138 940 L
1140 932 L
1143 927 L
1148 926 L
1151 926 L
1156 927 L
1159 932 L
1161 940 L
1161 945 L
1159 953 L
1156 958 L
1151 960 L
1148 960 L
1145 958 L
1143 956 L
1141 953 L
1140 945 L
1140 940 L
1141 932 L
1143 929 L
1145 927 L
1148 926 L
1151 926 M 1154 927 L
1156 929 L
1157 932 L
1159 940 L
1159 945 L
1157 953 L
1156 956 L
1154 958 L
1151 960 L
1174 929 M 1172 927 L
1174 926 L
1175 927 L
1174 929 L
1194 960 M 1190 958 L
1188 955 L
1188 950 L
1190 947 L
1194 945 L
1201 945 L
1206 947 L
1207 950 L
1207 955 L
1206 958 L
1201 960 L
1194 960 L
1191 958 L
1190 955 L
1190 950 L
1191 947 L
1194 945 L
1201 945 M 1204 947 L
1206 950 L
1206 955 L
1204 958 L
1201 960 L
1194 945 M 1190 944 L
1188 942 L
1186 939 L
1186 932 L
1188 929 L
1190 927 L
1194 926 L
1201 926 L
1206 927 L
1207 929 L
1209 932 L
1209 939 L
1207 942 L
1206 944 L
1201 945 L
1194 945 M 1191 944 L
1190 942 L
1188 939 L
1188 932 L
1190 929 L
1191 927 L
1194 926 L
1201 926 M 1204 927 L
1206 929 L
1207 932 L
1207 939 L
1206 942 L
1204 944 L
1201 945 L
1182 1112 M 1191 1125 M 1194 1126 L
1199 1131 L
1199 1097 L
1198 1129 M 1198 1097 L
currentpoint stroke M
1191 1097 M 1206 1097 L
1859 255 M 1859 1112 L
1859 255 M 1825 255 L
1859 298 M 1842 298 L
1859 340 M 1842 340 L
1859 383 M 1842 383 L
1859 426 M 1825 426 L
1859 469 M 1842 469 L
1859 512 M 1842 512 L
1859 555 M 1842 555 L
1859 598 M 1825 598 L
1859 640 M 1842 640 L
1859 683 M 1842 683 L
1859 726 M 1842 726 L
1859 769 M 1825 769 L
1859 812 M 1842 812 L
1859 855 M 1842 855 L
1859 898 M 1842 898 L
1859 940 M 1825 940 L
1859 983 M 1842 983 L
1859 1026 M 1842 1026 L
1859 1069 M 1842 1069 L
1859 1112 M 1825 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1259 1110 M 1278 1104 L
1298 1090 L
1317 1095 L
1336 1059 L
1356 1018 L
1375 1029 L
1394 1007 L
1414 990 L
1433 970 L
1453 987 L
1472 960 L
1491 916 L
1511 912 L
1530 907 L
1549 883 L
1569 827 L
1588 858 L
1608 844 L
1627 793 L
1646 795 L
1666 759 L
1685 722 L
1704 739 L
1724 712 L
1743 706 L
1763 681 L
1782 686 L
1801 638 L
1821 618 L
1840 609 L
1859 583 L
currentpoint stroke [] 0 setdash M
1259 1112 M 1278 1094 L
1298 954 L
1317 954 L
1336 879 L
1356 842 L
1375 707 L
1394 736 L
1414 573 L
1433 552 L
1453 490 L
1472 466 L
1491 462 L
1511 413 L
1530 407 L
1549 417 L
1569 338 L
1588 311 L
1608 331 L
1627 303 L
1646 303 L
1666 268 L
1685 293 L
1704 255 L
1724 306 L
1743 264 L
1760 255 L
1765 255 M 1782 263 L
1801 267 L
1821 262 L
1840 261 L
1859 263 L
currentpoint stroke [] 0 setdash M
1627 983 M currentpoint stroke [] 0 setdash M
1635 992 M 1635 968 L
1637 992 M 1637 968 L
1637 987 M 1640 990 L
1645 992 L
1649 992 L
1654 990 L
1656 987 L
1656 968 L
1649 992 M 1652 990 L
1654 987 L
1654 968 L
1630 992 M 1637 992 L
1630 968 M 1642 968 L
1649 968 M 1661 968 L
1671 988 M 1701 988 L
1671 978 M 1701 978 L
1714 983 M 1745 983 L
1758 997 M 1760 995 L
1758 993 L
1757 995 L
1757 997 L
1758 1000 L
1760 1002 L
1765 1003 L
1772 1003 L
1777 1002 L
1778 1000 L
1780 997 L
1780 993 L
1778 990 L
1773 987 L
1765 983 L
1762 981 L
1758 978 L
1757 973 L
1757 968 L
1772 1003 M 1775 1002 L
1777 1000 L
1778 997 L
1778 993 L
1777 990 L
1772 987 L
1765 983 L
1757 971 M 1758 973 L
1762 973 L
1770 970 L
1775 970 L
1778 971 L
1780 973 L
1762 973 M 1770 968 L
1777 968 L
1778 970 L
1780 973 L
1780 976 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1543 114 M 1543 60 L
1545 114 M 1545 60 L
1571 96 M 1545 70 L
1558 81 M 1574 60 L
1556 81 M 1571 60 L
1535 114 M 1545 114 L
1563 96 M 1579 96 L
1535 60 M 1553 60 L
1563 60 M 1579 60 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 255 M 1021 255 L
401 255 M 401 289 L
439 255 M 439 272 L
478 255 M 478 272 L
517 255 M 517 272 L
556 255 M 556 272 L
594 255 M 594 289 L
633 255 M 633 272 L
672 255 M 672 272 L
711 255 M 711 272 L
749 255 M 749 272 L
788 255 M 788 289 L
827 255 M 827 272 L
866 255 M 866 272 L
904 255 M 904 272 L
943 255 M 943 272 L
982 255 M 982 289 L
1021 255 M 1021 272 L
385 203 M 399 223 M 394 221 L
391 216 L
389 208 L
389 203 L
391 195 L
394 191 L
399 189 L
402 189 L
407 191 L
410 195 L
412 203 L
412 208 L
410 216 L
407 221 L
402 223 L
399 223 L
396 221 L
394 219 L
393 216 L
391 208 L
391 203 L
393 195 L
394 192 L
396 191 L
399 189 L
402 189 M 405 191 L
407 192 L
409 195 L
410 203 L
410 208 L
409 216 L
407 219 L
405 221 L
402 223 L
562 203 M 572 216 M 575 218 L
580 223 L
580 189 L
578 221 M 578 189 L
572 189 M 586 189 L
609 223 M 604 221 L
601 216 L
599 208 L
599 203 L
601 195 L
604 191 L
609 189 L
612 189 L
617 191 L
620 195 L
622 203 L
622 208 L
620 216 L
617 221 L
612 223 L
609 223 L
606 221 L
604 219 L
602 216 L
601 208 L
601 203 L
602 195 L
604 192 L
606 191 L
609 189 L
612 189 M 615 191 L
617 192 L
618 195 L
620 203 L
620 208 L
618 216 L
617 219 L
615 221 L
612 223 L
756 203 M 762 216 M 764 215 L
762 213 L
761 215 L
761 216 L
762 219 L
764 221 L
769 223 L
775 223 L
780 221 L
782 219 L
783 216 L
783 213 L
782 210 L
777 207 L
769 203 L
766 202 L
762 199 L
761 194 L
761 189 L
775 223 M 778 221 L
780 219 L
782 216 L
782 213 L
780 210 L
775 207 L
769 203 L
761 192 M 762 194 L
766 194 L
774 191 L
778 191 L
782 192 L
783 194 L
766 194 M 774 189 L
780 189 L
782 191 L
783 194 L
783 197 L
803 223 M 798 221 L
795 216 L
793 208 L
793 203 L
795 195 L
798 191 L
803 189 L
806 189 L
811 191 L
814 195 L
815 203 L
815 208 L
814 216 L
811 221 L
806 223 L
803 223 L
799 221 L
798 219 L
796 216 L
795 208 L
795 203 L
796 195 L
798 192 L
799 191 L
currentpoint stroke M
803 189 L
806 189 M 809 191 L
811 192 L
812 195 L
814 203 L
814 208 L
812 216 L
811 219 L
809 221 L
806 223 L
950 203 M 956 216 M 958 215 L
956 213 L
955 215 L
955 216 L
956 219 L
958 221 L
963 223 L
969 223 L
974 221 L
975 218 L
975 213 L
974 210 L
969 208 L
964 208 L
969 223 M 972 221 L
974 218 L
974 213 L
972 210 L
969 208 L
972 207 L
975 203 L
977 200 L
977 195 L
975 192 L
974 191 L
969 189 L
963 189 L
958 191 L
956 192 L
955 195 L
955 197 L
956 199 L
958 197 L
956 195 L
974 205 M 975 200 L
975 195 L
974 192 L
972 191 L
969 189 L
996 223 M 991 221 L
988 216 L
987 208 L
987 203 L
988 195 L
991 191 L
996 189 L
999 189 L
1004 191 L
1008 195 L
1009 203 L
1009 208 L
1008 216 L
1004 221 L
999 223 L
996 223 L
993 221 L
991 219 L
990 216 L
988 208 L
988 203 L
990 195 L
991 192 L
993 191 L
996 189 L
999 189 M 1003 191 L
1004 192 L
1006 195 L
1008 203 L
1008 208 L
1006 216 L
1004 219 L
1003 221 L
999 223 L
401 1112 M 1021 1112 L
401 1112 M 401 1078 L
439 1112 M 439 1095 L
478 1112 M 478 1095 L
517 1112 M 517 1095 L
556 1112 M 556 1095 L
594 1112 M 594 1078 L
633 1112 M 633 1095 L
672 1112 M 672 1095 L
711 1112 M 711 1095 L
749 1112 M 749 1095 L
788 1112 M 788 1078 L
827 1112 M 827 1095 L
866 1112 M 866 1095 L
904 1112 M 904 1095 L
943 1112 M 943 1095 L
982 1112 M 982 1078 L
1021 1112 M 1021 1095 L
401 255 M 401 1112 L
401 255 M 435 255 L
401 298 M 418 298 L
401 340 M 418 340 L
401 383 M 418 383 L
401 426 M 435 426 L
401 469 M 418 469 L
401 512 M 418 512 L
401 555 M 418 555 L
401 598 M 435 598 L
401 640 M 418 640 L
401 683 M 418 683 L
401 726 M 418 726 L
401 769 M 435 769 L
401 812 M 418 812 L
401 855 M 418 855 L
401 898 M 418 898 L
401 940 M 435 940 L
401 983 M 418 983 L
401 1026 M 418 1026 L
401 1069 M 418 1069 L
401 1112 M 435 1112 L
343 255 M 357 274 M 352 272 L
349 268 L
348 260 L
348 255 L
349 247 L
352 242 L
357 240 L
360 240 L
365 242 L
368 247 L
370 255 L
370 260 L
368 268 L
365 272 L
360 274 L
357 274 L
354 272 L
352 271 L
351 268 L
349 260 L
349 255 L
351 247 L
352 243 L
354 242 L
357 240 L
360 240 M 364 242 L
365 243 L
367 247 L
368 255 L
368 260 L
367 268 L
365 271 L
364 272 L
360 274 L
295 426 M 309 445 M 304 444 L
301 439 L
299 431 L
299 426 L
301 418 L
304 413 L
309 412 L
312 412 L
317 413 L
320 418 L
322 426 L
322 431 L
320 439 L
317 444 L
312 445 L
309 445 L
306 444 L
304 442 L
303 439 L
301 431 L
301 426 L
303 418 L
304 415 L
306 413 L
309 412 L
312 412 M 315 413 L
317 415 L
319 418 L
320 426 L
320 431 L
319 439 L
317 442 L
315 444 L
312 445 L
335 415 M 333 413 L
335 412 L
336 413 L
335 415 L
349 439 M 351 437 L
349 436 L
348 437 L
348 439 L
349 442 L
351 444 L
356 445 L
362 445 L
367 444 L
368 442 L
370 439 L
370 436 L
368 433 L
364 429 L
356 426 L
352 425 L
349 421 L
348 416 L
348 412 L
362 445 M 365 444 L
367 442 L
368 439 L
368 436 L
367 433 L
362 429 L
356 426 L
348 415 M 349 416 L
352 416 L
360 413 L
365 413 L
368 415 L
370 416 L
352 416 M 360 412 L
367 412 L
368 413 L
370 416 L
370 420 L
295 598 M 309 617 M 304 615 L
301 610 L
299 602 L
299 598 L
301 590 L
304 585 L
309 583 L
312 583 L
317 585 L
320 590 L
322 598 L
322 602 L
320 610 L
317 615 L
312 617 L
309 617 L
306 615 L
304 614 L
303 610 L
301 602 L
301 598 L
303 590 L
304 586 L
306 585 L
309 583 L
312 583 M 315 585 L
317 586 L
319 590 L
320 598 L
320 602 L
319 610 L
317 614 L
315 615 L
312 617 L
335 586 M 333 585 L
335 583 L
336 585 L
335 586 L
362 614 M 362 583 L
364 617 M 364 583 L
364 617 M 346 593 L
372 593 L
357 583 M 368 583 L
295 769 M 309 788 M 304 787 L
301 782 L
299 774 L
299 769 L
301 761 L
304 756 L
309 754 L
312 754 L
317 756 L
320 761 L
322 769 L
322 774 L
320 782 L
317 787 L
312 788 L
309 788 L
306 787 L
304 785 L
303 782 L
301 774 L
301 769 L
303 761 L
304 758 L
306 756 L
309 754 L
currentpoint stroke M
312 754 M 315 756 L
317 758 L
319 761 L
320 769 L
320 774 L
319 782 L
317 785 L
315 787 L
312 788 L
335 758 M 333 756 L
335 754 L
336 756 L
335 758 L
367 783 M 365 782 L
367 780 L
368 782 L
368 783 L
367 787 L
364 788 L
359 788 L
354 787 L
351 783 L
349 780 L
348 774 L
348 764 L
349 759 L
352 756 L
357 754 L
360 754 L
365 756 L
368 759 L
370 764 L
370 766 L
368 771 L
365 774 L
360 775 L
359 775 L
354 774 L
351 771 L
349 766 L
359 788 M 356 787 L
352 783 L
351 780 L
349 774 L
349 764 L
351 759 L
354 756 L
357 754 L
360 754 M 364 756 L
367 759 L
368 764 L
368 766 L
367 771 L
364 774 L
360 775 L
295 940 M 309 960 M 304 958 L
301 953 L
299 945 L
299 940 L
301 932 L
304 927 L
309 926 L
312 926 L
317 927 L
320 932 L
322 940 L
322 945 L
320 953 L
317 958 L
312 960 L
309 960 L
306 958 L
304 956 L
303 953 L
301 945 L
301 940 L
303 932 L
304 929 L
306 927 L
309 926 L
312 926 M 315 927 L
317 929 L
319 932 L
320 940 L
320 945 L
319 953 L
317 956 L
315 958 L
312 960 L
335 929 M 333 927 L
335 926 L
336 927 L
335 929 L
356 960 M 351 958 L
349 955 L
349 950 L
351 947 L
356 945 L
362 945 L
367 947 L
368 950 L
368 955 L
367 958 L
362 960 L
356 960 L
352 958 L
351 955 L
351 950 L
352 947 L
356 945 L
362 945 M 365 947 L
367 950 L
367 955 L
365 958 L
362 960 L
356 945 M 351 944 L
349 942 L
348 939 L
348 932 L
349 929 L
351 927 L
356 926 L
362 926 L
367 927 L
368 929 L
370 932 L
370 939 L
368 942 L
367 944 L
362 945 L
356 945 M 352 944 L
351 942 L
349 939 L
349 932 L
351 929 L
352 927 L
356 926 L
362 926 M 365 927 L
367 929 L
368 932 L
368 939 L
367 942 L
365 944 L
362 945 L
343 1112 M 352 1125 M 356 1126 L
360 1131 L
360 1097 L
359 1129 M 359 1097 L
352 1097 M 367 1097 L
1021 255 M 1021 1112 L
1021 255 M 986 255 L
1021 298 M 1004 298 L
1021 340 M 1004 340 L
1021 383 M 1004 383 L
1021 426 M 986 426 L
1021 469 M 1004 469 L
1021 512 M 1004 512 L
1021 555 M 1004 555 L
1021 598 M 986 598 L
1021 640 M 1004 640 L
1021 683 M 1004 683 L
1021 726 M 1004 726 L
1021 769 M 986 769 L
1021 812 M 1004 812 L
1021 855 M 1004 855 L
1021 898 M 1004 898 L
1021 940 M 986 940 L
1021 983 M 1004 983 L
1021 1026 M 1004 1026 L
1021 1069 M 1004 1069 L
1021 1112 M 986 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
420 1111 M 439 1106 L
459 1106 L
478 1007 L
498 1100 L
517 1075 L
536 1060 L
556 1036 L
575 1013 L
594 1010 L
614 991 L
633 956 L
653 934 L
672 920 L
691 912 L
711 867 L
730 841 L
749 841 L
769 821 L
788 804 L
808 793 L
827 763 L
846 722 L
866 711 L
885 700 L
904 690 L
924 696 L
943 668 L
963 643 L
982 634 L
1001 659 L
1021 623 L
currentpoint stroke [] 0 setdash M
420 1112 M 439 1105 L
459 1080 L
478 996 L
498 986 L
517 971 L
536 928 L
556 778 L
575 800 L
594 693 L
614 630 L
633 584 L
653 540 L
672 497 L
691 493 L
711 415 L
730 422 L
749 344 L
769 304 L
788 336 L
808 342 L
827 291 L
846 267 L
856 255 L
888 255 M 904 281 L
921 255 L
953 255 M 963 272 L
973 255 L
currentpoint stroke [] 0 setdash M
788 983 M currentpoint stroke [] 0 setdash M
797 992 M 797 968 L
798 992 M 798 968 L
798 987 M 802 990 L
807 992 L
810 992 L
815 990 L
817 987 L
817 968 L
810 992 M 813 990 L
815 987 L
815 968 L
791 992 M 798 992 L
791 968 M 803 968 L
810 968 M 822 968 L
832 988 M 862 988 L
832 978 M 862 978 L
876 983 M 906 983 L
923 997 M 926 998 L
931 1003 L
931 968 L
929 1002 M 929 968 L
923 968 M 938 968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
704 114 M 704 60 L
707 114 M 707 60 L
732 96 M 707 70 L
719 81 M 735 60 L
717 81 M 732 60 L
696 114 M 707 114 L
725 96 M 740 96 L
696 60 M 714 60 L
725 60 M 740 60 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
145 563 M 168 522 L
191 563 L
163 612 M 165 609 L
168 612 L
165 615 L
163 615 L
158 609 L
155 604 L
155 597 L
158 589 L
163 584 L
171 581 L
176 581 L
183 584 L
189 589 L
191 597 L
191 602 L
189 609 L
183 615 L
155 597 M 158 591 L
163 586 L
171 584 L
176 584 L
183 586 L
189 591 L
191 597 L
155 645 M 158 638 L
163 632 L
171 630 L
176 630 L
183 632 L
188 638 L
191 645 L
191 650 L
188 658 L
183 663 L
176 666 L
171 666 L
163 663 L
158 658 L
currentpoint stroke M
155 650 L
155 645 L
158 640 L
163 635 L
171 632 L
176 632 L
183 635 L
188 640 L
191 645 L
191 650 M 188 656 L
183 661 L
176 663 L
171 663 L
163 661 L
158 656 L
155 650 L
160 707 M 155 709 L
165 709 L
160 707 L
158 704 L
155 699 L
155 689 L
158 684 L
160 681 L
165 681 L
168 684 L
170 689 L
176 702 L
178 707 L
181 709 L
163 681 M 165 684 L
168 689 L
173 702 L
176 707 L
178 709 L
186 709 L
188 707 L
191 702 L
191 691 L
188 686 L
186 684 L
181 681 L
191 681 L
186 684 L
137 786 M 139 779 L
147 774 L
152 771 L
160 768 L
173 766 L
183 766 L
188 768 L
191 774 L
191 779 L
188 786 L
181 792 L
175 794 L
168 797 L
155 799 L
145 799 L
139 797 L
137 792 L
137 786 L
139 781 L
147 776 L
152 774 L
160 771 L
173 768 L
183 768 L
188 771 L
191 774 L
191 779 M 188 784 L
181 789 L
175 792 L
168 794 L
155 797 L
145 797 L
139 794 L
137 792 L
163 771 M 163 794 L
145 817 M 168 858 L
191 817 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 1312 M 1859 1312 L
1239 1312 M 1239 1347 L
1278 1312 M 1278 1329 L
1317 1312 M 1317 1329 L
1356 1312 M 1356 1329 L
1394 1312 M 1394 1329 L
1433 1312 M 1433 1347 L
1472 1312 M 1472 1329 L
1511 1312 M 1511 1329 L
1549 1312 M 1549 1329 L
1588 1312 M 1588 1329 L
1627 1312 M 1627 1347 L
1666 1312 M 1666 1329 L
1704 1312 M 1704 1329 L
1743 1312 M 1743 1329 L
1782 1312 M 1782 1329 L
1821 1312 M 1821 1347 L
1859 1312 M 1859 1329 L
1223 1261 M 1238 1280 M 1233 1279 L
1230 1274 L
1228 1266 L
1228 1261 L
1230 1253 L
1233 1248 L
1238 1247 L
1241 1247 L
1246 1248 L
1249 1253 L
1251 1261 L
1251 1266 L
1249 1274 L
1246 1279 L
1241 1280 L
1238 1280 L
1235 1279 L
1233 1277 L
1231 1274 L
1230 1266 L
1230 1261 L
1231 1253 L
1233 1250 L
1235 1248 L
1238 1247 L
1241 1247 M 1244 1248 L
1246 1250 L
1247 1253 L
1249 1261 L
1249 1266 L
1247 1274 L
1246 1277 L
1244 1279 L
1241 1280 L
1401 1261 M 1411 1274 M 1414 1275 L
1419 1280 L
1419 1247 L
1417 1279 M 1417 1247 L
1411 1247 M 1425 1247 L
1448 1280 M 1443 1279 L
1440 1274 L
1438 1266 L
1438 1261 L
1440 1253 L
1443 1248 L
1448 1247 L
1451 1247 L
1456 1248 L
1459 1253 L
1460 1261 L
1460 1266 L
1459 1274 L
1456 1279 L
1451 1280 L
1448 1280 L
1444 1279 L
1443 1277 L
1441 1274 L
1440 1266 L
1440 1261 L
1441 1253 L
1443 1250 L
1444 1248 L
1448 1247 L
1451 1247 M 1454 1248 L
1456 1250 L
1457 1253 L
1459 1261 L
1459 1266 L
1457 1274 L
1456 1277 L
1454 1279 L
1451 1280 L
1595 1261 M 1601 1274 M 1603 1272 L
1601 1271 L
1600 1272 L
1600 1274 L
1601 1277 L
1603 1279 L
1608 1280 L
1614 1280 L
1619 1279 L
1621 1277 L
1622 1274 L
1622 1271 L
1621 1267 L
1616 1264 L
1608 1261 L
1604 1259 L
1601 1256 L
1600 1251 L
1600 1247 L
1614 1280 M 1617 1279 L
1619 1277 L
1621 1274 L
1621 1271 L
1619 1267 L
1614 1264 L
1608 1261 L
1600 1250 M 1601 1251 L
1604 1251 L
1612 1248 L
1617 1248 L
1621 1250 L
1622 1251 L
1604 1251 M 1612 1247 L
1619 1247 L
1621 1248 L
1622 1251 L
1622 1255 L
1641 1280 M 1637 1279 L
1633 1274 L
1632 1266 L
1632 1261 L
1633 1253 L
1637 1248 L
1641 1247 L
1645 1247 L
1649 1248 L
1653 1253 L
1654 1261 L
1654 1266 L
1653 1274 L
1649 1279 L
1645 1280 L
1641 1280 L
1638 1279 L
1637 1277 L
1635 1274 L
1633 1266 L
1633 1261 L
1635 1253 L
1637 1250 L
1638 1248 L
1641 1247 L
1645 1247 M 1648 1248 L
1649 1250 L
1651 1253 L
1653 1261 L
1653 1266 L
1651 1274 L
1649 1277 L
1648 1279 L
1645 1280 L
1789 1261 M 1795 1274 M 1797 1272 L
1795 1271 L
1793 1272 L
1793 1274 L
1795 1277 L
1797 1279 L
1801 1280 L
1808 1280 L
1813 1279 L
1814 1275 L
1814 1271 L
1813 1267 L
1808 1266 L
1803 1266 L
1808 1280 M 1811 1279 L
1813 1275 L
1813 1271 L
1811 1267 L
1808 1266 L
1811 1264 L
1814 1261 L
1816 1258 L
1816 1253 L
1814 1250 L
1813 1248 L
1808 1247 L
1801 1247 L
1797 1248 L
1795 1250 L
1793 1253 L
1793 1255 L
1795 1256 L
1797 1255 L
1795 1253 L
1813 1263 M 1814 1258 L
1814 1253 L
1813 1250 L
1811 1248 L
1808 1247 L
1835 1280 M 1830 1279 L
1827 1274 L
1825 1266 L
1825 1261 L
1827 1253 L
1830 1248 L
1835 1247 L
1838 1247 L
1843 1248 L
1846 1253 L
1848 1261 L
1848 1266 L
1846 1274 L
1843 1279 L
1838 1280 L
1835 1280 L
1832 1279 L
1830 1277 L
currentpoint stroke M
1829 1274 L
1827 1266 L
1827 1261 L
1829 1253 L
1830 1250 L
1832 1248 L
1835 1247 L
1838 1247 M 1842 1248 L
1843 1250 L
1845 1253 L
1846 1261 L
1846 1266 L
1845 1274 L
1843 1277 L
1842 1279 L
1838 1280 L
1239 2169 M 1859 2169 L
1239 2169 M 1239 2135 L
1278 2169 M 1278 2152 L
1317 2169 M 1317 2152 L
1356 2169 M 1356 2152 L
1394 2169 M 1394 2152 L
1433 2169 M 1433 2135 L
1472 2169 M 1472 2152 L
1511 2169 M 1511 2152 L
1549 2169 M 1549 2152 L
1588 2169 M 1588 2152 L
1627 2169 M 1627 2135 L
1666 2169 M 1666 2152 L
1704 2169 M 1704 2152 L
1743 2169 M 1743 2152 L
1782 2169 M 1782 2152 L
1821 2169 M 1821 2135 L
1859 2169 M 1859 2152 L
1239 1312 M 1239 2169 L
1239 1312 M 1274 1312 L
1239 1355 M 1257 1355 L
1239 1398 M 1257 1398 L
1239 1441 M 1257 1441 L
1239 1484 M 1274 1484 L
1239 1527 M 1257 1527 L
1239 1570 M 1257 1570 L
1239 1612 M 1257 1612 L
1239 1655 M 1274 1655 L
1239 1698 M 1257 1698 L
1239 1741 M 1257 1741 L
1239 1784 M 1257 1784 L
1239 1827 M 1274 1827 L
1239 1869 M 1257 1869 L
1239 1912 M 1257 1912 L
1239 1955 M 1257 1955 L
1239 1998 M 1274 1998 L
1239 2041 M 1257 2041 L
1239 2084 M 1257 2084 L
1239 2127 M 1257 2127 L
1239 2169 M 1274 2169 L
1182 1312 M 1196 1332 M 1191 1330 L
1188 1325 L
1186 1317 L
1186 1312 L
1188 1304 L
1191 1299 L
1196 1298 L
1199 1298 L
1204 1299 L
1207 1304 L
1209 1312 L
1209 1317 L
1207 1325 L
1204 1330 L
1199 1332 L
1196 1332 L
1193 1330 L
1191 1328 L
1190 1325 L
1188 1317 L
1188 1312 L
1190 1304 L
1191 1301 L
1193 1299 L
1196 1298 L
1199 1298 M 1202 1299 L
1204 1301 L
1206 1304 L
1207 1312 L
1207 1317 L
1206 1325 L
1204 1328 L
1202 1330 L
1199 1332 L
1133 1484 M 1148 1503 M 1143 1501 L
1140 1497 L
1138 1489 L
1138 1484 L
1140 1476 L
1143 1471 L
1148 1469 L
1151 1469 L
1156 1471 L
1159 1476 L
1161 1484 L
1161 1489 L
1159 1497 L
1156 1501 L
1151 1503 L
1148 1503 L
1145 1501 L
1143 1500 L
1141 1497 L
1140 1489 L
1140 1484 L
1141 1476 L
1143 1473 L
1145 1471 L
1148 1469 L
1151 1469 M 1154 1471 L
1156 1473 L
1157 1476 L
1159 1484 L
1159 1489 L
1157 1497 L
1156 1500 L
1154 1501 L
1151 1503 L
1174 1473 M 1172 1471 L
1174 1469 L
1175 1471 L
1174 1473 L
1188 1497 M 1190 1495 L
1188 1493 L
1186 1495 L
1186 1497 L
1188 1500 L
1190 1501 L
1194 1503 L
1201 1503 L
1206 1501 L
1207 1500 L
1209 1497 L
1209 1493 L
1207 1490 L
1202 1487 L
1194 1484 L
1191 1482 L
1188 1479 L
1186 1474 L
1186 1469 L
1201 1503 M 1204 1501 L
1206 1500 L
1207 1497 L
1207 1493 L
1206 1490 L
1201 1487 L
1194 1484 L
1186 1473 M 1188 1474 L
1191 1474 L
1199 1471 L
1204 1471 L
1207 1473 L
1209 1474 L
1191 1474 M 1199 1469 L
1206 1469 L
1207 1471 L
1209 1474 L
1209 1477 L
1133 1655 M 1148 1674 M 1143 1673 L
1140 1668 L
1138 1660 L
1138 1655 L
1140 1647 L
1143 1642 L
1148 1641 L
1151 1641 L
1156 1642 L
1159 1647 L
1161 1655 L
1161 1660 L
1159 1668 L
1156 1673 L
1151 1674 L
1148 1674 L
1145 1673 L
1143 1671 L
1141 1668 L
1140 1660 L
1140 1655 L
1141 1647 L
1143 1644 L
1145 1642 L
1148 1641 L
1151 1641 M 1154 1642 L
1156 1644 L
1157 1647 L
1159 1655 L
1159 1660 L
1157 1668 L
1156 1671 L
1154 1673 L
1151 1674 L
1174 1644 M 1172 1642 L
1174 1641 L
1175 1642 L
1174 1644 L
1201 1671 M 1201 1641 L
1202 1674 M 1202 1641 L
1202 1674 M 1185 1650 L
1210 1650 L
1196 1641 M 1207 1641 L
1133 1827 M 1148 1846 M 1143 1844 L
1140 1839 L
1138 1831 L
1138 1827 L
1140 1818 L
1143 1814 L
1148 1812 L
1151 1812 L
1156 1814 L
1159 1818 L
1161 1827 L
1161 1831 L
1159 1839 L
1156 1844 L
1151 1846 L
1148 1846 L
1145 1844 L
1143 1843 L
1141 1839 L
1140 1831 L
1140 1827 L
1141 1818 L
1143 1815 L
1145 1814 L
1148 1812 L
1151 1812 M 1154 1814 L
1156 1815 L
1157 1818 L
1159 1827 L
1159 1831 L
1157 1839 L
1156 1843 L
1154 1844 L
1151 1846 L
1174 1815 M 1172 1814 L
1174 1812 L
1175 1814 L
1174 1815 L
1206 1841 M 1204 1839 L
1206 1838 L
1207 1839 L
1207 1841 L
1206 1844 L
1202 1846 L
1198 1846 L
1193 1844 L
1190 1841 L
1188 1838 L
1186 1831 L
1186 1822 L
1188 1817 L
1191 1814 L
1196 1812 L
1199 1812 L
1204 1814 L
1207 1817 L
1209 1822 L
1209 1823 L
1207 1828 L
1204 1831 L
1199 1833 L
1198 1833 L
1193 1831 L
1190 1828 L
1188 1823 L
1198 1846 M 1194 1844 L
1191 1841 L
1190 1838 L
1188 1831 L
1188 1822 L
1190 1817 L
1193 1814 L
1196 1812 L
1199 1812 M 1202 1814 L
1206 1817 L
1207 1822 L
1207 1823 L
1206 1828 L
1202 1831 L
1199 1833 L
1133 1998 M 1148 2017 M 1143 2016 L
1140 2011 L
1138 2003 L
1138 1998 L
1140 1990 L
1143 1985 L
1148 1983 L
1151 1983 L
1156 1985 L
1159 1990 L
1161 1998 L
1161 2003 L
currentpoint stroke M
1159 2011 L
1156 2016 L
1151 2017 L
1148 2017 L
1145 2016 L
1143 2014 L
1141 2011 L
1140 2003 L
1140 1998 L
1141 1990 L
1143 1987 L
1145 1985 L
1148 1983 L
1151 1983 M 1154 1985 L
1156 1987 L
1157 1990 L
1159 1998 L
1159 2003 L
1157 2011 L
1156 2014 L
1154 2016 L
1151 2017 L
1174 1987 M 1172 1985 L
1174 1983 L
1175 1985 L
1174 1987 L
1194 2017 M 1190 2016 L
1188 2012 L
1188 2008 L
1190 2004 L
1194 2003 L
1201 2003 L
1206 2004 L
1207 2008 L
1207 2012 L
1206 2016 L
1201 2017 L
1194 2017 L
1191 2016 L
1190 2012 L
1190 2008 L
1191 2004 L
1194 2003 L
1201 2003 M 1204 2004 L
1206 2008 L
1206 2012 L
1204 2016 L
1201 2017 L
1194 2003 M 1190 2001 L
1188 2000 L
1186 1996 L
1186 1990 L
1188 1987 L
1190 1985 L
1194 1983 L
1201 1983 L
1206 1985 L
1207 1987 L
1209 1990 L
1209 1996 L
1207 2000 L
1206 2001 L
1201 2003 L
1194 2003 M 1191 2001 L
1190 2000 L
1188 1996 L
1188 1990 L
1190 1987 L
1191 1985 L
1194 1983 L
1201 1983 M 1204 1985 L
1206 1987 L
1207 1990 L
1207 1996 L
1206 2000 L
1204 2001 L
1201 2003 L
1182 2169 M 1191 2182 M 1194 2184 L
1199 2189 L
1199 2155 L
1198 2187 M 1198 2155 L
1191 2155 M 1206 2155 L
1859 1312 M 1859 2169 L
1859 1312 M 1825 1312 L
1859 1355 M 1842 1355 L
1859 1398 M 1842 1398 L
1859 1441 M 1842 1441 L
1859 1484 M 1825 1484 L
1859 1527 M 1842 1527 L
1859 1570 M 1842 1570 L
1859 1612 M 1842 1612 L
1859 1655 M 1825 1655 L
1859 1698 M 1842 1698 L
1859 1741 M 1842 1741 L
1859 1784 M 1842 1784 L
1859 1827 M 1825 1827 L
1859 1869 M 1842 1869 L
1859 1912 M 1842 1912 L
1859 1955 M 1842 1955 L
1859 1998 M 1825 1998 L
1859 2041 M 1842 2041 L
1859 2084 M 1842 2084 L
1859 2127 M 1842 2127 L
1859 2169 M 1825 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1259 2169 M 1278 2162 L
1298 2154 L
1317 2086 L
1336 2139 L
1356 2104 L
1375 2111 L
1394 2061 L
1414 2110 L
1433 2041 L
1453 2027 L
1472 2042 L
1491 2059 L
1511 1965 L
1530 1989 L
1549 1954 L
1569 1928 L
1588 1924 L
1608 1878 L
1627 1894 L
1646 1837 L
1666 1841 L
1685 1784 L
1704 1784 L
1724 1754 L
1743 1734 L
1763 1713 L
1782 1701 L
1801 1667 L
1821 1662 L
1840 1607 L
1859 1621 L
currentpoint stroke [] 0 setdash M
1259 2168 M 1278 2166 L
1298 2147 L
1317 2064 L
1336 2021 L
1356 2000 L
1375 1950 L
1394 1844 L
1414 1888 L
1433 1722 L
1453 1740 L
1472 1712 L
1491 1682 L
1511 1624 L
1530 1599 L
1549 1505 L
1569 1518 L
1588 1471 L
1608 1430 L
1627 1418 L
1646 1367 L
1666 1388 L
1685 1376 L
1704 1346 L
1724 1355 L
1743 1350 L
1763 1322 L
1782 1333 L
1801 1328 L
1821 1331 L
1840 1349 L
1859 1316 L
currentpoint stroke [] 0 setdash M
1627 2041 M currentpoint stroke [] 0 setdash M
1635 2049 M 1635 2026 L
1637 2049 M 1637 2026 L
1637 2044 M 1640 2048 L
1645 2049 L
1649 2049 L
1654 2048 L
1656 2044 L
1656 2026 L
1649 2049 M 1652 2048 L
1654 2044 L
1654 2026 L
1630 2049 M 1637 2049 L
1630 2026 M 1642 2026 L
1649 2026 M 1661 2026 L
1671 2046 M 1701 2046 L
1671 2036 M 1701 2036 L
1723 2061 M 1718 2059 L
1714 2054 L
1713 2046 L
1713 2041 L
1714 2032 L
1718 2027 L
1723 2026 L
1726 2026 L
1731 2027 L
1735 2032 L
1736 2041 L
1736 2046 L
1735 2054 L
1731 2059 L
1726 2061 L
1723 2061 L
1719 2059 L
1718 2058 L
1716 2054 L
1714 2046 L
1714 2041 L
1716 2032 L
1718 2029 L
1719 2027 L
1723 2026 L
1726 2026 M 1730 2027 L
1731 2029 L
1733 2032 L
1735 2041 L
1735 2046 L
1733 2054 L
1731 2058 L
1730 2059 L
1726 2061 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 1312 M 1021 1312 L
401 1312 M 401 1347 L
439 1312 M 439 1329 L
478 1312 M 478 1329 L
517 1312 M 517 1329 L
556 1312 M 556 1329 L
594 1312 M 594 1347 L
633 1312 M 633 1329 L
672 1312 M 672 1329 L
711 1312 M 711 1329 L
749 1312 M 749 1329 L
788 1312 M 788 1347 L
827 1312 M 827 1329 L
866 1312 M 866 1329 L
904 1312 M 904 1329 L
943 1312 M 943 1329 L
982 1312 M 982 1347 L
1021 1312 M 1021 1329 L
385 1261 M 399 1280 M 394 1279 L
391 1274 L
389 1266 L
389 1261 L
391 1253 L
394 1248 L
399 1247 L
402 1247 L
407 1248 L
410 1253 L
412 1261 L
412 1266 L
410 1274 L
407 1279 L
402 1280 L
399 1280 L
396 1279 L
394 1277 L
393 1274 L
391 1266 L
391 1261 L
393 1253 L
394 1250 L
396 1248 L
399 1247 L
402 1247 M 405 1248 L
407 1250 L
409 1253 L
410 1261 L
410 1266 L
409 1274 L
407 1277 L
405 1279 L
402 1280 L
562 1261 M 572 1274 M 575 1275 L
580 1280 L
580 1247 L
578 1279 M 578 1247 L
572 1247 M 586 1247 L
609 1280 M 604 1279 L
601 1274 L
599 1266 L
599 1261 L
601 1253 L
604 1248 L
609 1247 L
612 1247 L
617 1248 L
620 1253 L
622 1261 L
622 1266 L
620 1274 L
617 1279 L
612 1280 L
609 1280 L
606 1279 L
604 1277 L
602 1274 L
601 1266 L
601 1261 L
602 1253 L
604 1250 L
606 1248 L
609 1247 L
612 1247 M 615 1248 L
617 1250 L
currentpoint stroke M
618 1253 L
620 1261 L
620 1266 L
618 1274 L
617 1277 L
615 1279 L
612 1280 L
756 1261 M 762 1274 M 764 1272 L
762 1271 L
761 1272 L
761 1274 L
762 1277 L
764 1279 L
769 1280 L
775 1280 L
780 1279 L
782 1277 L
783 1274 L
783 1271 L
782 1267 L
777 1264 L
769 1261 L
766 1259 L
762 1256 L
761 1251 L
761 1247 L
775 1280 M 778 1279 L
780 1277 L
782 1274 L
782 1271 L
780 1267 L
775 1264 L
769 1261 L
761 1250 M 762 1251 L
766 1251 L
774 1248 L
778 1248 L
782 1250 L
783 1251 L
766 1251 M 774 1247 L
780 1247 L
782 1248 L
783 1251 L
783 1255 L
803 1280 M 798 1279 L
795 1274 L
793 1266 L
793 1261 L
795 1253 L
798 1248 L
803 1247 L
806 1247 L
811 1248 L
814 1253 L
815 1261 L
815 1266 L
814 1274 L
811 1279 L
806 1280 L
803 1280 L
799 1279 L
798 1277 L
796 1274 L
795 1266 L
795 1261 L
796 1253 L
798 1250 L
799 1248 L
803 1247 L
806 1247 M 809 1248 L
811 1250 L
812 1253 L
814 1261 L
814 1266 L
812 1274 L
811 1277 L
809 1279 L
806 1280 L
950 1261 M 956 1274 M 958 1272 L
956 1271 L
955 1272 L
955 1274 L
956 1277 L
958 1279 L
963 1280 L
969 1280 L
974 1279 L
975 1275 L
975 1271 L
974 1267 L
969 1266 L
964 1266 L
969 1280 M 972 1279 L
974 1275 L
974 1271 L
972 1267 L
969 1266 L
972 1264 L
975 1261 L
977 1258 L
977 1253 L
975 1250 L
974 1248 L
969 1247 L
963 1247 L
958 1248 L
956 1250 L
955 1253 L
955 1255 L
956 1256 L
958 1255 L
956 1253 L
974 1263 M 975 1258 L
975 1253 L
974 1250 L
972 1248 L
969 1247 L
996 1280 M 991 1279 L
988 1274 L
987 1266 L
987 1261 L
988 1253 L
991 1248 L
996 1247 L
999 1247 L
1004 1248 L
1008 1253 L
1009 1261 L
1009 1266 L
1008 1274 L
1004 1279 L
999 1280 L
996 1280 L
993 1279 L
991 1277 L
990 1274 L
988 1266 L
988 1261 L
990 1253 L
991 1250 L
993 1248 L
996 1247 L
999 1247 M 1003 1248 L
1004 1250 L
1006 1253 L
1008 1261 L
1008 1266 L
1006 1274 L
1004 1277 L
1003 1279 L
999 1280 L
401 2169 M 1021 2169 L
401 2169 M 401 2135 L
439 2169 M 439 2152 L
478 2169 M 478 2152 L
517 2169 M 517 2152 L
556 2169 M 556 2152 L
594 2169 M 594 2135 L
633 2169 M 633 2152 L
672 2169 M 672 2152 L
711 2169 M 711 2152 L
749 2169 M 749 2152 L
788 2169 M 788 2135 L
827 2169 M 827 2152 L
866 2169 M 866 2152 L
904 2169 M 904 2152 L
943 2169 M 943 2152 L
982 2169 M 982 2135 L
1021 2169 M 1021 2152 L
401 1312 M 401 2169 L
401 1312 M 435 1312 L
401 1355 M 418 1355 L
401 1398 M 418 1398 L
401 1441 M 418 1441 L
401 1484 M 435 1484 L
401 1527 M 418 1527 L
401 1570 M 418 1570 L
401 1612 M 418 1612 L
401 1655 M 435 1655 L
401 1698 M 418 1698 L
401 1741 M 418 1741 L
401 1784 M 418 1784 L
401 1827 M 435 1827 L
401 1869 M 418 1869 L
401 1912 M 418 1912 L
401 1955 M 418 1955 L
401 1998 M 435 1998 L
401 2041 M 418 2041 L
401 2084 M 418 2084 L
401 2127 M 418 2127 L
401 2169 M 435 2169 L
343 1312 M 357 1332 M 352 1330 L
349 1325 L
348 1317 L
348 1312 L
349 1304 L
352 1299 L
357 1298 L
360 1298 L
365 1299 L
368 1304 L
370 1312 L
370 1317 L
368 1325 L
365 1330 L
360 1332 L
357 1332 L
354 1330 L
352 1328 L
351 1325 L
349 1317 L
349 1312 L
351 1304 L
352 1301 L
354 1299 L
357 1298 L
360 1298 M 364 1299 L
365 1301 L
367 1304 L
368 1312 L
368 1317 L
367 1325 L
365 1328 L
364 1330 L
360 1332 L
295 1484 M 309 1503 M 304 1501 L
301 1497 L
299 1489 L
299 1484 L
301 1476 L
304 1471 L
309 1469 L
312 1469 L
317 1471 L
320 1476 L
322 1484 L
322 1489 L
320 1497 L
317 1501 L
312 1503 L
309 1503 L
306 1501 L
304 1500 L
303 1497 L
301 1489 L
301 1484 L
303 1476 L
304 1473 L
306 1471 L
309 1469 L
312 1469 M 315 1471 L
317 1473 L
319 1476 L
320 1484 L
320 1489 L
319 1497 L
317 1500 L
315 1501 L
312 1503 L
335 1473 M 333 1471 L
335 1469 L
336 1471 L
335 1473 L
349 1497 M 351 1495 L
349 1493 L
348 1495 L
348 1497 L
349 1500 L
351 1501 L
356 1503 L
362 1503 L
367 1501 L
368 1500 L
370 1497 L
370 1493 L
368 1490 L
364 1487 L
356 1484 L
352 1482 L
349 1479 L
348 1474 L
348 1469 L
362 1503 M 365 1501 L
367 1500 L
368 1497 L
368 1493 L
367 1490 L
362 1487 L
356 1484 L
348 1473 M 349 1474 L
352 1474 L
360 1471 L
365 1471 L
368 1473 L
370 1474 L
352 1474 M 360 1469 L
367 1469 L
368 1471 L
370 1474 L
370 1477 L
currentpoint stroke M
295 1655 M 309 1674 M 304 1673 L
301 1668 L
299 1660 L
299 1655 L
301 1647 L
304 1642 L
309 1641 L
312 1641 L
317 1642 L
320 1647 L
322 1655 L
322 1660 L
320 1668 L
317 1673 L
312 1674 L
309 1674 L
306 1673 L
304 1671 L
303 1668 L
301 1660 L
301 1655 L
303 1647 L
304 1644 L
306 1642 L
309 1641 L
312 1641 M 315 1642 L
317 1644 L
319 1647 L
320 1655 L
320 1660 L
319 1668 L
317 1671 L
315 1673 L
312 1674 L
335 1644 M 333 1642 L
335 1641 L
336 1642 L
335 1644 L
362 1671 M 362 1641 L
364 1674 M 364 1641 L
364 1674 M 346 1650 L
372 1650 L
357 1641 M 368 1641 L
295 1827 M 309 1846 M 304 1844 L
301 1839 L
299 1831 L
299 1827 L
301 1818 L
304 1814 L
309 1812 L
312 1812 L
317 1814 L
320 1818 L
322 1827 L
322 1831 L
320 1839 L
317 1844 L
312 1846 L
309 1846 L
306 1844 L
304 1843 L
303 1839 L
301 1831 L
301 1827 L
303 1818 L
304 1815 L
306 1814 L
309 1812 L
312 1812 M 315 1814 L
317 1815 L
319 1818 L
320 1827 L
320 1831 L
319 1839 L
317 1843 L
315 1844 L
312 1846 L
335 1815 M 333 1814 L
335 1812 L
336 1814 L
335 1815 L
367 1841 M 365 1839 L
367 1838 L
368 1839 L
368 1841 L
367 1844 L
364 1846 L
359 1846 L
354 1844 L
351 1841 L
349 1838 L
348 1831 L
348 1822 L
349 1817 L
352 1814 L
357 1812 L
360 1812 L
365 1814 L
368 1817 L
370 1822 L
370 1823 L
368 1828 L
365 1831 L
360 1833 L
359 1833 L
354 1831 L
351 1828 L
349 1823 L
359 1846 M 356 1844 L
352 1841 L
351 1838 L
349 1831 L
349 1822 L
351 1817 L
354 1814 L
357 1812 L
360 1812 M 364 1814 L
367 1817 L
368 1822 L
368 1823 L
367 1828 L
364 1831 L
360 1833 L
295 1998 M 309 2017 M 304 2016 L
301 2011 L
299 2003 L
299 1998 L
301 1990 L
304 1985 L
309 1983 L
312 1983 L
317 1985 L
320 1990 L
322 1998 L
322 2003 L
320 2011 L
317 2016 L
312 2017 L
309 2017 L
306 2016 L
304 2014 L
303 2011 L
301 2003 L
301 1998 L
303 1990 L
304 1987 L
306 1985 L
309 1983 L
312 1983 M 315 1985 L
317 1987 L
319 1990 L
320 1998 L
320 2003 L
319 2011 L
317 2014 L
315 2016 L
312 2017 L
335 1987 M 333 1985 L
335 1983 L
336 1985 L
335 1987 L
356 2017 M 351 2016 L
349 2012 L
349 2008 L
351 2004 L
356 2003 L
362 2003 L
367 2004 L
368 2008 L
368 2012 L
367 2016 L
362 2017 L
356 2017 L
352 2016 L
351 2012 L
351 2008 L
352 2004 L
356 2003 L
362 2003 M 365 2004 L
367 2008 L
367 2012 L
365 2016 L
362 2017 L
356 2003 M 351 2001 L
349 2000 L
348 1996 L
348 1990 L
349 1987 L
351 1985 L
356 1983 L
362 1983 L
367 1985 L
368 1987 L
370 1990 L
370 1996 L
368 2000 L
367 2001 L
362 2003 L
356 2003 M 352 2001 L
351 2000 L
349 1996 L
349 1990 L
351 1987 L
352 1985 L
356 1983 L
362 1983 M 365 1985 L
367 1987 L
368 1990 L
368 1996 L
367 2000 L
365 2001 L
362 2003 L
343 2169 M 352 2182 M 356 2184 L
360 2189 L
360 2155 L
359 2187 M 359 2155 L
352 2155 M 367 2155 L
1021 1312 M 1021 2169 L
1021 1312 M 986 1312 L
1021 1355 M 1004 1355 L
1021 1398 M 1004 1398 L
1021 1441 M 1004 1441 L
1021 1484 M 986 1484 L
1021 1527 M 1004 1527 L
1021 1570 M 1004 1570 L
1021 1612 M 1004 1612 L
1021 1655 M 986 1655 L
1021 1698 M 1004 1698 L
1021 1741 M 1004 1741 L
1021 1784 M 1004 1784 L
1021 1827 M 986 1827 L
1021 1869 M 1004 1869 L
1021 1912 M 1004 1912 L
1021 1955 M 1004 1955 L
1021 1998 M 986 1998 L
1021 2041 M 1004 2041 L
1021 2084 M 1004 2084 L
1021 2127 M 1004 2127 L
1021 2169 M 986 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
420 2167 M 439 2167 L
459 2126 L
478 2139 L
498 2110 L
517 2058 L
536 2054 L
556 2023 L
575 2073 L
594 2001 L
614 2018 L
633 1975 L
653 2020 L
672 1935 L
691 1930 L
711 1858 L
730 1901 L
749 1856 L
769 1812 L
788 1820 L
808 1796 L
827 1784 L
846 1731 L
866 1719 L
885 1732 L
904 1689 L
924 1656 L
943 1679 L
963 1650 L
982 1615 L
1001 1615 L
1021 1584 L
currentpoint stroke [] 0 setdash M
420 2140 M 439 2104 L
459 2033 L
478 1957 L
498 2047 L
517 1889 L
536 1963 L
556 1853 L
575 1873 L
594 1720 L
614 1704 L
633 1660 L
653 1666 L
672 1623 L
691 1556 L
711 1552 L
730 1494 L
749 1478 L
769 1417 L
788 1425 L
808 1399 L
827 1375 L
846 1373 L
866 1385 L
885 1345 L
904 1352 L
924 1313 L
943 1344 L
963 1317 L
982 1339 L
1001 1354 L
currentpoint stroke M
1021 1354 L
currentpoint stroke [] 0 setdash M
788 2041 M currentpoint stroke [] 0 setdash M
797 2049 M 797 2026 L
798 2049 M 798 2026 L
798 2044 M 802 2048 L
807 2049 L
810 2049 L
815 2048 L
817 2044 L
817 2026 L
810 2049 M 813 2048 L
815 2044 L
815 2026 L
791 2049 M 798 2049 L
791 2026 M 803 2026 L
810 2026 M 822 2026 L
832 2046 M 862 2046 L
832 2036 M 862 2036 L
891 2056 M 891 2026 L
876 2041 M 906 2041 L
923 2054 M 926 2056 L
931 2061 L
931 2026 L
929 2059 M 929 2026 L
923 2026 M 938 2026 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
145 1621 M 168 1580 L
191 1621 L
163 1670 M 165 1667 L
168 1670 L
165 1672 L
163 1672 L
158 1667 L
155 1662 L
155 1654 L
158 1646 L
163 1641 L
171 1639 L
176 1639 L
183 1641 L
189 1646 L
191 1654 L
191 1659 L
189 1667 L
183 1672 L
155 1654 M 158 1649 L
163 1644 L
171 1641 L
176 1641 L
183 1644 L
189 1649 L
191 1654 L
155 1703 M 158 1695 L
163 1690 L
171 1687 L
176 1687 L
183 1690 L
188 1695 L
191 1703 L
191 1708 L
188 1716 L
183 1721 L
176 1723 L
171 1723 L
163 1721 L
158 1716 L
155 1708 L
155 1703 L
158 1698 L
163 1693 L
171 1690 L
176 1690 L
183 1693 L
188 1698 L
191 1703 L
191 1708 M 188 1713 L
183 1718 L
176 1721 L
171 1721 L
163 1718 L
158 1713 L
155 1708 L
160 1764 M 155 1767 L
165 1767 L
160 1764 L
158 1762 L
155 1757 L
155 1747 L
158 1741 L
160 1739 L
165 1739 L
168 1741 L
170 1747 L
176 1759 L
178 1764 L
181 1767 L
163 1739 M 165 1741 L
168 1747 L
173 1759 L
176 1764 L
178 1767 L
186 1767 L
188 1764 L
191 1759 L
191 1749 L
188 1744 L
186 1741 L
181 1739 L
191 1739 L
186 1741 L
137 1844 M 139 1836 L
147 1831 L
152 1829 L
160 1826 L
173 1823 L
183 1823 L
188 1826 L
191 1831 L
191 1836 L
188 1844 L
181 1849 L
175 1852 L
168 1854 L
155 1857 L
145 1857 L
139 1854 L
137 1849 L
137 1844 L
139 1839 L
147 1834 L
152 1831 L
160 1829 L
173 1826 L
183 1826 L
188 1829 L
191 1831 L
191 1836 M 188 1842 L
181 1847 L
175 1849 L
168 1852 L
155 1854 L
145 1854 L
139 1852 L
137 1849 L
163 1829 M 163 1852 L
145 1875 M 168 1916 L
191 1875 L
currentpoint stroke [] 0 setdash M
stroke
showpage
***********************************************************
% cut previous and this line: here fig.8 starts! it is the last one!
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1239 255 M 1859 255 L
1239 255 M 1239 289 L
1281 255 M 1281 272 L
1322 255 M 1322 272 L
1363 255 M 1363 272 L
1405 255 M 1405 272 L
1446 255 M 1446 289 L
1487 255 M 1487 272 L
1529 255 M 1529 272 L
1570 255 M 1570 272 L
1611 255 M 1611 272 L
1653 255 M 1653 289 L
1694 255 M 1694 272 L
1735 255 M 1735 272 L
1777 255 M 1777 272 L
1818 255 M 1818 272 L
1859 255 M 1859 289 L
1223 203 M 1238 223 M 1233 221 L
1230 216 L
1228 208 L
1228 203 L
1230 195 L
1233 191 L
1238 189 L
1241 189 L
1246 191 L
1249 195 L
1251 203 L
1251 208 L
1249 216 L
1246 221 L
1241 223 L
1238 223 L
1235 221 L
1233 219 L
1231 216 L
1230 208 L
1230 203 L
1231 195 L
1233 192 L
1235 191 L
1238 189 L
1241 189 M 1244 191 L
1246 192 L
1247 195 L
1249 203 L
1249 208 L
1247 216 L
1246 219 L
1244 221 L
1241 223 L
1414 203 M 1424 216 M 1427 218 L
1432 223 L
1432 189 L
1430 221 M 1430 189 L
1424 189 M 1438 189 L
1460 223 M 1456 221 L
1452 216 L
1451 208 L
1451 203 L
1452 195 L
1456 191 L
1460 189 L
1464 189 L
1468 191 L
1472 195 L
1473 203 L
1473 208 L
1472 216 L
1468 221 L
1464 223 L
1460 223 L
1457 221 L
1456 219 L
1454 216 L
1452 208 L
1452 203 L
1454 195 L
1456 192 L
1457 191 L
1460 189 L
1464 189 M 1467 191 L
1468 192 L
1470 195 L
1472 203 L
1472 208 L
1470 216 L
1468 219 L
1467 221 L
1464 223 L
1621 203 M 1627 216 M 1629 215 L
1627 213 L
1625 215 L
1625 216 L
1627 219 L
1629 221 L
1633 223 L
1640 223 L
1645 221 L
1646 219 L
1648 216 L
1648 213 L
1646 210 L
1642 207 L
1633 203 L
1630 202 L
1627 199 L
1625 194 L
1625 189 L
1640 223 M 1643 221 L
1645 219 L
1646 216 L
1646 213 L
1645 210 L
1640 207 L
1633 203 L
1625 192 M 1627 194 L
1630 194 L
1638 191 L
1643 191 L
1646 192 L
1648 194 L
1630 194 M 1638 189 L
1645 189 L
1646 191 L
1648 194 L
1648 197 L
1667 223 M 1662 221 L
1659 216 L
1658 208 L
1658 203 L
1659 195 L
1662 191 L
1667 189 L
1670 189 L
1675 191 L
1678 195 L
1680 203 L
1680 208 L
1678 216 L
1675 221 L
1670 223 L
1667 223 L
1664 221 L
1662 219 L
1661 216 L
1659 208 L
1659 203 L
1661 195 L
1662 192 L
1664 191 L
1667 189 L
1670 189 M 1674 191 L
1675 192 L
1677 195 L
1678 203 L
1678 208 L
1677 216 L
1675 219 L
1674 221 L
1670 223 L
1827 203 M 1834 216 M 1835 215 L
1834 213 L
1832 215 L
1832 216 L
1834 219 L
1835 221 L
1840 223 L
1847 223 L
1851 221 L
1853 218 L
1853 213 L
1851 210 L
1847 208 L
1842 208 L
1847 223 M 1850 221 L
1851 218 L
1851 213 L
1850 210 L
1847 208 L
1850 207 L
1853 203 L
1855 200 L
1855 195 L
1853 192 L
1851 191 L
1847 189 L
1840 189 L
1835 191 L
1834 192 L
1832 195 L
1832 197 L
1834 199 L
1835 197 L
1834 195 L
1851 205 M 1853 200 L
1853 195 L
1851 192 L
1850 191 L
1847 189 L
1874 223 M 1869 221 L
1866 216 L
1864 208 L
1864 203 L
1866 195 L
1869 191 L
1874 189 L
1877 189 L
1882 191 L
1885 195 L
1887 203 L
1887 208 L
1885 216 L
1882 221 L
1877 223 L
1874 223 L
1871 221 L
1869 219 L
1867 216 L
1866 208 L
1866 203 L
1867 195 L
1869 192 L
1871 191 L
1874 189 L
1877 189 M 1880 191 L
1882 192 L
1883 195 L
1885 203 L
1885 208 L
1883 216 L
1882 219 L
1880 221 L
1877 223 L
1239 1112 M 1859 1112 L
1239 1112 M 1239 1078 L
1281 1112 M 1281 1095 L
1322 1112 M 1322 1095 L
1363 1112 M 1363 1095 L
1405 1112 M 1405 1095 L
1446 1112 M 1446 1078 L
1487 1112 M 1487 1095 L
1529 1112 M 1529 1095 L
1570 1112 M 1570 1095 L
1611 1112 M 1611 1095 L
1653 1112 M 1653 1078 L
1694 1112 M 1694 1095 L
1735 1112 M 1735 1095 L
1777 1112 M 1777 1095 L
1818 1112 M 1818 1095 L
1859 1112 M 1859 1078 L
1239 255 M 1239 1112 L
1239 255 M 1274 255 L
1239 298 M 1257 298 L
1239 340 M 1257 340 L
1239 383 M 1257 383 L
1239 426 M 1257 426 L
1239 469 M 1274 469 L
1239 512 M 1257 512 L
1239 555 M 1257 555 L
1239 598 M 1257 598 L
1239 640 M 1257 640 L
1239 683 M 1274 683 L
1239 726 M 1257 726 L
1239 769 M 1257 769 L
1239 812 M 1257 812 L
1239 855 M 1257 855 L
1239 898 M 1274 898 L
1239 940 M 1257 940 L
1239 983 M 1257 983 L
1239 1026 M 1257 1026 L
1239 1069 M 1257 1069 L
1239 1112 M 1274 1112 L
1140 255 M 1146 255 M 1175 255 L
1201 271 M 1201 240 L
1202 274 M 1202 240 L
1202 274 M 1185 250 L
1210 250 L
1196 240 M 1207 240 L
1140 469 M 1146 469 M 1175 469 L
1188 482 M 1190 480 L
1188 479 L
1186 480 L
1186 482 L
1188 485 L
1190 487 L
1194 488 L
1201 488 L
1206 487 L
1207 483 L
1207 479 L
1206 475 L
1201 474 L
1196 474 L
1201 488 M 1204 487 L
1206 483 L
1206 479 L
1204 475 L
1201 474 L
1204 472 L
currentpoint stroke M
1207 469 L
1209 466 L
1209 461 L
1207 458 L
1206 456 L
1201 454 L
1194 454 L
1190 456 L
1188 458 L
1186 461 L
1186 463 L
1188 464 L
1190 463 L
1188 461 L
1206 471 M 1207 466 L
1207 461 L
1206 458 L
1204 456 L
1201 454 L
1140 683 M 1146 683 M 1175 683 L
1188 696 M 1190 695 L
1188 693 L
1186 695 L
1186 696 L
1188 699 L
1190 701 L
1194 703 L
1201 703 L
1206 701 L
1207 699 L
1209 696 L
1209 693 L
1207 690 L
1202 687 L
1194 683 L
1191 682 L
1188 678 L
1186 674 L
1186 669 L
1201 703 M 1204 701 L
1206 699 L
1207 696 L
1207 693 L
1206 690 L
1201 687 L
1194 683 L
1186 672 M 1188 674 L
1191 674 L
1199 670 L
1204 670 L
1207 672 L
1209 674 L
1191 674 M 1199 669 L
1206 669 L
1207 670 L
1209 674 L
1209 677 L
1140 898 M 1146 898 M 1175 898 L
1191 910 M 1194 912 L
1199 917 L
1199 883 L
1198 915 M 1198 883 L
1191 883 M 1206 883 L
1182 1112 M 1196 1131 M 1191 1129 L
1188 1125 L
1186 1117 L
1186 1112 L
1188 1104 L
1191 1099 L
1196 1097 L
1199 1097 L
1204 1099 L
1207 1104 L
1209 1112 L
1209 1117 L
1207 1125 L
1204 1129 L
1199 1131 L
1196 1131 L
1193 1129 L
1191 1128 L
1190 1125 L
1188 1117 L
1188 1112 L
1190 1104 L
1191 1100 L
1193 1099 L
1196 1097 L
1199 1097 M 1202 1099 L
1204 1100 L
1206 1104 L
1207 1112 L
1207 1117 L
1206 1125 L
1204 1128 L
1202 1129 L
1199 1131 L
1859 255 M 1859 1112 L
1859 255 M 1825 255 L
1859 298 M 1842 298 L
1859 340 M 1842 340 L
1859 383 M 1842 383 L
1859 426 M 1842 426 L
1859 469 M 1825 469 L
1859 512 M 1842 512 L
1859 555 M 1842 555 L
1859 598 M 1842 598 L
1859 640 M 1842 640 L
1859 683 M 1825 683 L
1859 726 M 1842 726 L
1859 769 M 1842 769 L
1859 812 M 1842 812 L
1859 855 M 1842 855 L
1859 898 M 1825 898 L
1859 940 M 1842 940 L
1859 983 M 1842 983 L
1859 1026 M 1842 1026 L
1859 1069 M 1842 1069 L
1859 1112 M 1825 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1239 1112 M 1240 1110 L
1243 1096 L
1245 1077 L
1247 1060 L
1249 1044 L
1251 1031 L
1253 1018 L
1255 1007 L
1257 997 L
1259 987 L
1261 978 L
1263 969 L
1265 961 L
1267 953 L
1269 946 L
1271 939 L
1274 932 L
1276 926 L
1278 919 L
1280 913 L
1282 907 L
1284 901 L
1286 895 L
1288 890 L
1290 884 L
1292 879 L
1294 873 L
1296 869 L
1298 864 L
1300 859 L
1302 854 L
1305 850 L
1307 845 L
1309 840 L
1311 836 L
1313 832 L
1315 827 L
1317 823 L
1319 819 L
1321 815 L
1323 811 L
1325 806 L
1327 803 L
1329 799 L
1331 795 L
1333 791 L
1336 788 L
1338 784 L
1340 780 L
1342 777 L
1344 773 L
1346 769 L
1348 766 L
1350 762 L
1352 759 L
1354 755 L
1356 752 L
1358 749 L
1360 745 L
1362 742 L
1364 739 L
1367 736 L
1369 733 L
1371 730 L
1373 727 L
1375 724 L
1377 721 L
1379 718 L
1381 715 L
1383 712 L
1385 709 L
1387 706 L
1389 704 L
1391 701 L
1393 698 L
1395 695 L
1398 692 L
1400 690 L
1402 687 L
1404 685 L
1406 682 L
1408 679 L
1410 677 L
1412 674 L
1414 671 L
1416 668 L
1418 666 L
1420 663 L
1422 661 L
1424 658 L
1426 655 L
1429 652 L
1431 650 L
1433 647 L
1435 645 L
1437 642 L
1439 640 L
1441 637 L
1443 634 L
1445 632 L
1447 629 L
1449 626 L
1451 623 L
1453 621 L
1455 618 L
1457 615 L
1460 613 L
1462 610 L
1464 608 L
1466 606 L
1468 604 L
1470 601 L
1472 599 L
1474 597 L
1476 595 L
1478 593 L
1480 591 L
1482 589 L
1484 587 L
1486 585 L
1488 582 L
1491 581 L
1493 578 L
1495 576 L
1497 574 L
1499 572 L
1501 570 L
1503 568 L
1505 565 L
1507 563 L
1509 561 L
1511 557 L
1513 555 L
1515 554 L
1517 551 L
1519 550 L
1522 548 L
1524 546 L
1526 543 L
1528 541 L
1530 540 L
1532 538 L
1534 536 L
1536 534 L
1538 533 L
1540 531 L
1542 528 L
1544 527 L
1546 525 L
1548 522 L
1550 521 L
1553 519 L
1555 517 L
1557 516 L
1559 512 L
1561 512 L
1563 511 L
1565 509 L
1567 505 L
1569 503 L
1571 502 L
1573 500 L
1575 497 L
1577 493 L
1579 491 L
1581 489 L
1584 488 L
1586 485 L
1588 482 L
1590 480 L
1592 478 L
1594 476 L
1596 474 L
1598 473 L
1600 471 L
1602 470 L
1604 468 L
1606 466 L
1608 466 L
1610 463 L
1612 461 L
currentpoint stroke M
1615 458 L
1617 457 L
1619 454 L
1621 452 L
1623 451 L
1625 450 L
1627 447 L
1629 445 L
1631 443 L
1633 442 L
1635 439 L
1637 438 L
1639 436 L
1641 434 L
1643 433 L
1646 430 L
1648 428 L
1650 425 L
1652 422 L
1654 419 L
1656 418 L
1658 416 L
1660 415 L
1662 413 L
1664 412 L
1666 412 L
1668 411 L
1670 408 L
1672 407 L
1674 406 L
1677 404 L
1679 403 L
1681 401 L
1683 398 L
1685 396 L
1687 394 L
1689 394 L
1691 393 L
1693 392 L
1695 392 L
1697 389 L
1699 387 L
1701 387 L
1703 380 L
1705 378 L
1708 375 L
1710 372 L
1712 370 L
1714 364 L
1716 364 L
1718 362 L
1720 361 L
1722 359 L
1724 356 L
1726 353 L
1728 351 L
1730 350 L
1732 350 L
1734 349 L
1736 349 L
1739 347 L
1741 346 L
1743 345 L
1745 342 L
1747 341 L
1749 339 L
1751 336 L
1753 329 L
1755 329 L
1757 327 L
1759 325 L
1761 322 L
1763 322 L
1765 320 L
1767 317 L
1770 317 L
1772 315 L
1774 315 L
1776 311 L
1778 309 L
1780 307 L
1782 307 L
1784 307 L
1786 305 L
1788 303 L
1790 303 L
1792 303 L
1794 301 L
1796 299 L
1798 296 L
1801 292 L
1803 289 L
1805 289 L
1807 289 L
1809 289 L
1811 289 L
1813 284 L
1815 282 L
1817 276 L
1819 276 L
1821 276 L
1823 276 L
1825 276 L
1827 276 L
1829 276 L
1832 276 L
1834 276 L
1836 273 L
1838 273 L
1840 273 L
1842 270 L
1844 270 L
1846 270 L
1848 267 L
1850 267 L
1852 267 L
1854 267 L
1856 267 L
1858 264 L
currentpoint stroke [6 12 32 12] 0 setdash M
1239 1112 M 1240 1104 L
1243 1084 L
1245 1064 L
1247 1045 L
1249 1029 L
1251 1015 L
1253 1002 L
1255 990 L
1257 979 L
1259 969 L
1261 960 L
1263 952 L
1265 944 L
1267 936 L
1269 928 L
1271 921 L
1274 915 L
1276 908 L
1278 902 L
1280 897 L
1282 891 L
1284 886 L
1286 881 L
1288 875 L
1290 871 L
1292 866 L
1294 862 L
1296 857 L
1298 853 L
1300 849 L
1302 845 L
1305 841 L
1307 837 L
1309 833 L
1311 830 L
1313 826 L
1315 823 L
1317 819 L
1319 815 L
1321 812 L
1323 809 L
1325 806 L
1327 803 L
1329 800 L
1331 797 L
1333 794 L
1336 791 L
1338 788 L
1340 786 L
1342 783 L
1344 781 L
1346 778 L
1348 776 L
1350 773 L
1352 771 L
1354 768 L
1356 766 L
1358 763 L
1360 761 L
1362 759 L
1364 756 L
1367 754 L
1369 752 L
1371 749 L
1373 747 L
1375 745 L
1377 743 L
1379 741 L
1381 739 L
1383 738 L
1385 736 L
1387 734 L
1389 732 L
1391 730 L
1393 728 L
1395 726 L
1398 724 L
1400 722 L
1402 721 L
1404 719 L
1406 717 L
1408 716 L
1410 714 L
1412 713 L
1414 711 L
1416 709 L
1418 708 L
1420 706 L
1422 704 L
1424 702 L
1426 700 L
1429 699 L
1431 697 L
1433 696 L
1435 694 L
1437 693 L
1439 691 L
1441 690 L
1443 688 L
1445 687 L
1447 686 L
1449 684 L
1451 683 L
1453 682 L
1455 680 L
1457 679 L
1460 678 L
1462 676 L
1464 675 L
1466 674 L
1468 672 L
1470 671 L
1472 670 L
1474 668 L
1476 667 L
1478 665 L
1480 664 L
1482 663 L
1484 662 L
1486 661 L
1488 660 L
1491 659 L
1493 657 L
1495 656 L
1497 655 L
1499 654 L
1501 652 L
1503 652 L
1505 650 L
1507 649 L
1509 648 L
1511 646 L
1513 645 L
1515 645 L
1517 643 L
1519 642 L
1522 641 L
1524 639 L
1526 638 L
1528 637 L
1530 637 L
1532 635 L
1534 634 L
1536 632 L
1538 631 L
1540 630 L
1542 629 L
1544 628 L
1546 627 L
1548 626 L
1550 625 L
1553 624 L
1555 623 L
1557 622 L
1559 621 L
1561 620 L
1563 619 L
1565 618 L
1567 617 L
1569 616 L
1571 615 L
1573 614 L
1575 613 L
1577 612 L
1579 611 L
1581 610 L
1584 609 L
1586 608 L
1588 607 L
1590 606 L
1592 605 L
1594 603 L
1596 603 L
1598 601 L
1600 600 L
1602 599 L
1604 598 L
1606 597 L
1608 596 L
1610 595 L
1612 594 L
currentpoint stroke M
1615 593 L
1617 592 L
1619 591 L
1621 590 L
1623 589 L
1625 589 L
1627 588 L
1629 587 L
1631 586 L
1633 586 L
1635 585 L
1637 584 L
1639 583 L
1641 583 L
1643 582 L
1646 581 L
1648 580 L
1650 579 L
1652 578 L
1654 577 L
1656 577 L
1658 576 L
1660 576 L
1662 575 L
1664 574 L
1666 573 L
1668 572 L
1670 571 L
1672 570 L
1674 570 L
1677 569 L
1679 569 L
1681 568 L
1683 567 L
1685 566 L
1687 565 L
1689 564 L
1691 563 L
1693 562 L
1695 561 L
1697 560 L
1699 559 L
1701 559 L
1703 558 L
1705 557 L
1708 557 L
1710 556 L
1712 556 L
1714 555 L
1716 554 L
1718 554 L
1720 554 L
1722 553 L
1724 552 L
1726 551 L
1728 551 L
1730 550 L
1732 549 L
1734 549 L
1736 548 L
1739 547 L
1741 547 L
1743 545 L
1745 545 L
1747 544 L
1749 543 L
1751 543 L
1753 542 L
1755 541 L
1757 541 L
1759 540 L
1761 540 L
1763 539 L
1765 538 L
1767 537 L
1770 537 L
1772 536 L
1774 535 L
1776 534 L
1778 534 L
1780 534 L
1782 533 L
1784 533 L
1786 532 L
1788 531 L
1790 531 L
1792 531 L
1794 530 L
1796 529 L
1798 528 L
1801 528 L
1803 527 L
1805 526 L
1807 525 L
1809 525 L
1811 523 L
1813 522 L
1815 522 L
1817 521 L
1819 521 L
1821 521 L
1823 521 L
1825 520 L
1827 520 L
1829 519 L
1832 517 L
1834 516 L
1836 516 L
1838 516 L
1840 514 L
1842 514 L
1844 513 L
1846 513 L
1848 512 L
1850 511 L
1852 510 L
1854 509 L
1856 509 L
1858 508 L
currentpoint stroke [] 0 setdash M
1239 1112 M 1240 1091 L
1243 1075 L
1245 1061 L
1247 1048 L
1249 1037 L
1251 1026 L
1253 1017 L
1255 1007 L
1257 999 L
1259 991 L
1261 983 L
1263 975 L
1265 968 L
1267 961 L
1269 954 L
1271 948 L
1274 942 L
1276 935 L
1278 929 L
1280 923 L
1282 918 L
1284 912 L
1286 906 L
1288 901 L
1290 896 L
1292 891 L
1294 886 L
1296 881 L
1298 876 L
1300 872 L
1302 867 L
1305 862 L
1307 858 L
1309 853 L
1311 849 L
1313 845 L
1315 841 L
1317 836 L
1319 832 L
1321 828 L
1323 824 L
1325 820 L
1327 816 L
1329 812 L
1331 809 L
1333 805 L
1336 801 L
1338 798 L
1340 794 L
1342 791 L
1344 787 L
1346 784 L
1348 781 L
1350 777 L
1352 774 L
1354 770 L
1356 767 L
1358 764 L
1360 761 L
1362 758 L
1364 754 L
1367 752 L
1369 749 L
1371 746 L
1373 743 L
1375 740 L
1377 737 L
1379 734 L
1381 731 L
1383 729 L
1385 726 L
1387 723 L
1389 720 L
1391 718 L
1393 715 L
1395 713 L
1398 710 L
1400 707 L
1402 705 L
1404 701 L
1406 698 L
1408 696 L
1410 692 L
1412 690 L
1414 687 L
1416 685 L
1418 682 L
1420 680 L
1422 677 L
1424 675 L
1426 672 L
1429 670 L
1431 667 L
1433 665 L
1435 662 L
1437 660 L
1439 657 L
1441 654 L
1443 652 L
1445 649 L
1447 647 L
1449 644 L
1451 642 L
1453 640 L
1455 637 L
1457 635 L
1460 632 L
1462 630 L
1464 627 L
1466 625 L
1468 623 L
1470 620 L
1472 618 L
1474 616 L
1476 614 L
1478 612 L
1480 610 L
1482 608 L
1484 606 L
1486 604 L
1488 602 L
1491 599 L
1493 597 L
1495 594 L
1497 593 L
1499 591 L
1501 589 L
1503 586 L
1505 584 L
1507 582 L
1509 580 L
1511 579 L
1513 577 L
1515 575 L
1517 573 L
1519 571 L
1522 570 L
1524 568 L
1526 566 L
1528 563 L
1530 562 L
1532 560 L
1534 558 L
1536 556 L
1538 555 L
1540 554 L
1542 552 L
1544 549 L
1546 547 L
1548 545 L
1550 542 L
1553 540 L
1555 538 L
1557 536 L
1559 534 L
1561 532 L
1563 530 L
1565 528 L
1567 526 L
1569 524 L
1571 522 L
1573 520 L
1575 519 L
1577 517 L
1579 515 L
1581 513 L
1584 511 L
1586 509 L
1588 507 L
1590 506 L
1592 505 L
1594 503 L
1596 502 L
1598 500 L
1600 499 L
1602 497 L
1604 496 L
1606 494 L
1608 492 L
1610 490 L
1612 489 L
currentpoint stroke M
1615 488 L
1617 486 L
1619 483 L
1621 481 L
1623 481 L
1625 479 L
1627 478 L
1629 475 L
1631 473 L
1633 472 L
1635 471 L
1637 470 L
1639 468 L
1641 466 L
1643 465 L
1646 463 L
1648 462 L
1650 459 L
1652 458 L
1654 456 L
1656 455 L
1658 454 L
1660 452 L
1662 451 L
1664 450 L
1666 447 L
1668 446 L
1670 444 L
1672 442 L
1674 441 L
1677 439 L
1679 438 L
1681 436 L
1683 436 L
1685 433 L
1687 432 L
1689 430 L
1691 430 L
1693 428 L
1695 428 L
1697 426 L
1699 424 L
1701 421 L
1703 421 L
1705 419 L
1708 418 L
1710 415 L
1712 414 L
1714 413 L
1716 411 L
1718 411 L
1720 409 L
1722 408 L
1724 407 L
1726 404 L
1728 402 L
1730 401 L
1732 398 L
1734 396 L
1736 394 L
1739 394 L
1741 394 L
1743 392 L
1745 391 L
1747 391 L
1749 391 L
1751 388 L
1753 387 L
1755 387 L
1757 387 L
1759 386 L
1761 385 L
1763 384 L
1765 384 L
1767 383 L
1770 378 L
1772 376 L
1774 375 L
1776 371 L
1778 371 L
1780 370 L
1782 368 L
1784 367 L
1786 365 L
1788 363 L
1790 362 L
1792 360 L
1794 360 L
1796 355 L
1798 355 L
1801 354 L
1803 353 L
1805 353 L
1807 353 L
1809 350 L
1811 350 L
1813 349 L
1815 347 L
1817 347 L
1819 346 L
1821 343 L
1823 341 L
1825 335 L
1827 335 L
1829 332 L
1832 332 L
1834 330 L
1836 325 L
1838 325 L
1840 322 L
1842 322 L
1844 320 L
1846 319 L
1848 319 L
1850 315 L
1852 315 L
1854 315 L
1856 311 L
1858 311 L
currentpoint stroke [] 0 setdash M
1627 983 M currentpoint stroke [] 0 setdash M
1635 992 M 1635 968 L
1637 992 M 1637 968 L
1637 987 M 1640 990 L
1645 992 L
1649 992 L
1654 990 L
1656 987 L
1656 968 L
1649 992 M 1652 990 L
1654 987 L
1654 968 L
1630 992 M 1637 992 L
1630 968 M 1642 968 L
1649 968 M 1661 968 L
1671 988 M 1701 988 L
1671 978 M 1701 978 L
1714 983 M 1745 983 L
1758 997 M 1760 995 L
1758 993 L
1757 995 L
1757 997 L
1758 1000 L
1760 1002 L
1765 1003 L
1772 1003 L
1777 1002 L
1778 1000 L
1780 997 L
1780 993 L
1778 990 L
1773 987 L
1765 983 L
1762 981 L
1758 978 L
1757 973 L
1757 968 L
1772 1003 M 1775 1002 L
1777 1000 L
1778 997 L
1778 993 L
1777 990 L
1772 987 L
1765 983 L
1757 971 M 1758 973 L
1762 973 L
1770 970 L
1775 970 L
1778 971 L
1780 973 L
1762 973 M 1770 968 L
1777 968 L
1778 970 L
1780 973 L
1780 976 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1536 97 M 1538 91 L
1540 89 L
1544 87 L
1548 87 L
1554 89 L
1558 95 L
1560 101 L
1560 107 L
1558 111 L
1556 112 L
1552 114 L
1548 114 L
1542 112 L
1538 107 L
1536 101 L
1529 74 L
1548 87 M 1552 89 L
1556 95 L
1558 101 L
1558 109 L
1556 112 L
1548 114 M 1544 112 L
1540 107 L
1538 101 L
1531 74 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 255 M 1021 255 L
401 255 M 401 289 L
442 255 M 442 272 L
483 255 M 483 272 L
525 255 M 525 272 L
566 255 M 566 272 L
607 255 M 607 289 L
649 255 M 649 272 L
690 255 M 690 272 L
731 255 M 731 272 L
773 255 M 773 272 L
814 255 M 814 289 L
855 255 M 855 272 L
897 255 M 897 272 L
938 255 M 938 272 L
979 255 M 979 272 L
1021 255 M 1021 289 L
385 203 M 399 223 M 394 221 L
391 216 L
389 208 L
389 203 L
391 195 L
394 191 L
399 189 L
402 189 L
407 191 L
410 195 L
412 203 L
412 208 L
410 216 L
407 221 L
402 223 L
399 223 L
396 221 L
394 219 L
393 216 L
391 208 L
391 203 L
393 195 L
394 192 L
396 191 L
399 189 L
402 189 M 405 191 L
407 192 L
409 195 L
410 203 L
410 208 L
409 216 L
407 219 L
405 221 L
402 223 L
575 203 M 585 216 M 588 218 L
593 223 L
593 189 L
591 221 M 591 189 L
585 189 M 599 189 L
622 223 M 617 221 L
614 216 L
612 208 L
612 203 L
614 195 L
617 191 L
622 189 L
625 189 L
630 191 L
633 195 L
635 203 L
635 208 L
633 216 L
630 221 L
625 223 L
622 223 L
618 221 L
617 219 L
615 216 L
614 208 L
614 203 L
615 195 L
617 192 L
618 191 L
622 189 L
625 189 M 628 191 L
630 192 L
631 195 L
633 203 L
633 208 L
631 216 L
630 219 L
628 221 L
625 223 L
782 203 M 788 216 M 790 215 L
788 213 L
787 215 L
787 216 L
788 219 L
790 221 L
795 223 L
801 223 L
806 221 L
808 219 L
809 216 L
809 213 L
currentpoint stroke M
808 210 L
803 207 L
795 203 L
791 202 L
788 199 L
787 194 L
787 189 L
801 223 M 804 221 L
806 219 L
808 216 L
808 213 L
806 210 L
801 207 L
795 203 L
787 192 M 788 194 L
791 194 L
799 191 L
804 191 L
808 192 L
809 194 L
791 194 M 799 189 L
806 189 L
808 191 L
809 194 L
809 197 L
828 223 M 824 221 L
820 216 L
819 208 L
819 203 L
820 195 L
824 191 L
828 189 L
832 189 L
836 191 L
840 195 L
841 203 L
841 208 L
840 216 L
836 221 L
832 223 L
828 223 L
825 221 L
824 219 L
822 216 L
820 208 L
820 203 L
822 195 L
824 192 L
825 191 L
828 189 L
832 189 M 835 191 L
836 192 L
838 195 L
840 203 L
840 208 L
838 216 L
836 219 L
835 221 L
832 223 L
988 203 M 995 216 M 997 215 L
995 213 L
993 215 L
993 216 L
995 219 L
997 221 L
1001 223 L
1008 223 L
1013 221 L
1014 218 L
1014 213 L
1013 210 L
1008 208 L
1003 208 L
1008 223 M 1011 221 L
1013 218 L
1013 213 L
1011 210 L
1008 208 L
1011 207 L
1014 203 L
1016 200 L
1016 195 L
1014 192 L
1013 191 L
1008 189 L
1001 189 L
997 191 L
995 192 L
993 195 L
993 197 L
995 199 L
997 197 L
995 195 L
1013 205 M 1014 200 L
1014 195 L
1013 192 L
1011 191 L
1008 189 L
1035 223 M 1030 221 L
1027 216 L
1025 208 L
1025 203 L
1027 195 L
1030 191 L
1035 189 L
1038 189 L
1043 191 L
1046 195 L
1048 203 L
1048 208 L
1046 216 L
1043 221 L
1038 223 L
1035 223 L
1032 221 L
1030 219 L
1029 216 L
1027 208 L
1027 203 L
1029 195 L
1030 192 L
1032 191 L
1035 189 L
1038 189 M 1041 191 L
1043 192 L
1045 195 L
1046 203 L
1046 208 L
1045 216 L
1043 219 L
1041 221 L
1038 223 L
401 1112 M 1021 1112 L
401 1112 M 401 1078 L
442 1112 M 442 1095 L
483 1112 M 483 1095 L
525 1112 M 525 1095 L
566 1112 M 566 1095 L
607 1112 M 607 1078 L
649 1112 M 649 1095 L
690 1112 M 690 1095 L
731 1112 M 731 1095 L
773 1112 M 773 1095 L
814 1112 M 814 1078 L
855 1112 M 855 1095 L
897 1112 M 897 1095 L
938 1112 M 938 1095 L
979 1112 M 979 1095 L
1021 1112 M 1021 1078 L
401 255 M 401 1112 L
401 255 M 435 255 L
401 298 M 418 298 L
401 340 M 418 340 L
401 383 M 418 383 L
401 426 M 418 426 L
401 469 M 435 469 L
401 512 M 418 512 L
401 555 M 418 555 L
401 598 M 418 598 L
401 640 M 418 640 L
401 683 M 435 683 L
401 726 M 418 726 L
401 769 M 418 769 L
401 812 M 418 812 L
401 855 M 418 855 L
401 898 M 435 898 L
401 940 M 418 940 L
401 983 M 418 983 L
401 1026 M 418 1026 L
401 1069 M 418 1069 L
401 1112 M 435 1112 L
301 255 M 307 255 M 336 255 L
362 271 M 362 240 L
364 274 M 364 240 L
364 274 M 346 250 L
372 250 L
357 240 M 368 240 L
301 469 M 307 469 M 336 469 L
349 482 M 351 480 L
349 479 L
348 480 L
348 482 L
349 485 L
351 487 L
356 488 L
362 488 L
367 487 L
368 483 L
368 479 L
367 475 L
362 474 L
357 474 L
362 488 M 365 487 L
367 483 L
367 479 L
365 475 L
362 474 L
365 472 L
368 469 L
370 466 L
370 461 L
368 458 L
367 456 L
362 454 L
356 454 L
351 456 L
349 458 L
348 461 L
348 463 L
349 464 L
351 463 L
349 461 L
367 471 M 368 466 L
368 461 L
367 458 L
365 456 L
362 454 L
301 683 M 307 683 M 336 683 L
349 696 M 351 695 L
349 693 L
348 695 L
348 696 L
349 699 L
351 701 L
356 703 L
362 703 L
367 701 L
368 699 L
370 696 L
370 693 L
368 690 L
364 687 L
356 683 L
352 682 L
349 678 L
348 674 L
348 669 L
362 703 M 365 701 L
367 699 L
368 696 L
368 693 L
367 690 L
362 687 L
356 683 L
348 672 M 349 674 L
352 674 L
360 670 L
365 670 L
368 672 L
370 674 L
352 674 M 360 669 L
367 669 L
368 670 L
370 674 L
370 677 L
301 898 M 307 898 M 336 898 L
352 910 M 356 912 L
360 917 L
360 883 L
359 915 M 359 883 L
352 883 M 367 883 L
343 1112 M 357 1131 M 352 1129 L
349 1125 L
348 1117 L
348 1112 L
349 1104 L
352 1099 L
357 1097 L
360 1097 L
365 1099 L
368 1104 L
370 1112 L
370 1117 L
368 1125 L
365 1129 L
360 1131 L
357 1131 L
354 1129 L
352 1128 L
351 1125 L
349 1117 L
349 1112 L
351 1104 L
352 1100 L
354 1099 L
357 1097 L
360 1097 M 364 1099 L
365 1100 L
367 1104 L
368 1112 L
368 1117 L
367 1125 L
365 1128 L
364 1129 L
360 1131 L
1021 255 M 1021 1112 L
1021 255 M 986 255 L
1021 298 M 1004 298 L
1021 340 M 1004 340 L
1021 383 M 1004 383 L
currentpoint stroke M
1021 426 M 1004 426 L
1021 469 M 986 469 L
1021 512 M 1004 512 L
1021 555 M 1004 555 L
1021 598 M 1004 598 L
1021 640 M 1004 640 L
1021 683 M 986 683 L
1021 726 M 1004 726 L
1021 769 M 1004 769 L
1021 812 M 1004 812 L
1021 855 M 1004 855 L
1021 898 M 986 898 L
1021 940 M 1004 940 L
1021 983 M 1004 983 L
1021 1026 M 1004 1026 L
1021 1069 M 1004 1069 L
1021 1112 M 986 1112 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
401 1112 M 402 1112 L
404 1107 L
406 1095 L
408 1079 L
410 1063 L
412 1048 L
414 1034 L
416 1021 L
418 1008 L
420 996 L
422 985 L
424 974 L
426 964 L
429 955 L
431 945 L
433 937 L
435 929 L
437 921 L
439 913 L
441 906 L
443 898 L
445 891 L
447 885 L
449 878 L
451 871 L
453 865 L
455 859 L
457 853 L
460 846 L
462 840 L
464 834 L
466 828 L
468 822 L
470 816 L
472 810 L
474 805 L
476 800 L
478 794 L
480 789 L
482 783 L
484 778 L
486 773 L
488 768 L
491 764 L
493 759 L
495 754 L
497 750 L
499 745 L
501 740 L
503 736 L
505 731 L
507 727 L
509 722 L
511 717 L
513 713 L
515 709 L
517 704 L
519 700 L
522 696 L
524 691 L
526 687 L
528 683 L
530 679 L
532 675 L
534 671 L
536 668 L
538 664 L
540 660 L
542 656 L
544 652 L
546 649 L
548 646 L
550 642 L
553 639 L
555 634 L
557 631 L
559 627 L
561 624 L
563 620 L
565 617 L
567 614 L
569 611 L
571 607 L
573 603 L
575 600 L
577 598 L
579 594 L
581 592 L
584 587 L
586 585 L
588 582 L
590 579 L
592 577 L
594 573 L
596 569 L
598 567 L
600 563 L
602 560 L
604 558 L
606 555 L
608 553 L
610 550 L
612 548 L
615 545 L
617 541 L
619 538 L
621 535 L
623 531 L
625 528 L
627 526 L
629 525 L
631 521 L
633 517 L
635 514 L
637 512 L
639 509 L
641 506 L
643 503 L
646 501 L
648 499 L
650 497 L
652 495 L
654 494 L
656 490 L
658 488 L
660 485 L
662 483 L
664 480 L
666 477 L
668 472 L
670 470 L
672 468 L
674 466 L
677 464 L
679 462 L
681 458 L
683 455 L
685 453 L
687 451 L
689 448 L
691 447 L
693 444 L
695 444 L
697 443 L
699 440 L
701 437 L
703 435 L
705 432 L
708 428 L
710 424 L
712 422 L
714 420 L
716 420 L
718 418 L
720 417 L
722 414 L
724 410 L
726 408 L
728 405 L
730 404 L
732 401 L
734 399 L
736 397 L
739 395 L
741 393 L
743 390 L
745 388 L
747 386 L
749 386 L
751 381 L
753 378 L
755 378 L
757 377 L
759 375 L
761 371 L
763 370 L
765 366 L
767 362 L
770 361 L
772 356 L
774 355 L
776 351 L
778 347 L
780 345 L
782 343 L
784 342 L
786 341 L
788 338 L
790 335 L
792 335 L
794 330 L
796 329 L
798 329 L
801 327 L
803 324 L
805 322 L
807 319 L
809 317 L
811 315 L
813 313 L
815 313 L
817 313 L
819 305 L
821 303 L
823 301 L
825 299 L
827 299 L
829 299 L
832 296 L
834 294 L
836 292 L
838 292 L
840 292 L
842 287 L
844 284 L
846 276 L
848 273 L
850 270 L
852 270 L
854 270 L
856 267 L
858 264 L
860 261 L
862 255 L
currentpoint stroke [6 12 32 12] 0 setdash M
401 1112 M 402 1091 L
404 1067 L
406 1047 L
408 1030 L
410 1016 L
412 1003 L
414 992 L
416 982 L
418 973 L
420 964 L
422 956 L
424 949 L
426 942 L
429 935 L
431 929 L
433 923 L
435 917 L
437 912 L
439 907 L
441 902 L
443 897 L
445 892 L
447 888 L
449 884 L
451 880 L
453 876 L
455 872 L
457 868 L
460 865 L
462 861 L
464 858 L
466 854 L
468 851 L
470 847 L
472 844 L
474 841 L
476 838 L
478 835 L
480 832 L
482 829 L
484 826 L
486 824 L
488 821 L
491 819 L
493 816 L
495 813 L
497 811 L
499 808 L
501 806 L
503 804 L
505 801 L
507 799 L
509 797 L
511 794 L
513 792 L
515 790 L
517 787 L
519 785 L
522 783 L
currentpoint stroke M
524 781 L
526 779 L
528 777 L
530 775 L
532 773 L
534 771 L
536 769 L
538 767 L
540 765 L
542 763 L
544 761 L
546 759 L
548 758 L
550 756 L
553 754 L
555 752 L
557 750 L
559 749 L
561 747 L
563 745 L
565 742 L
567 741 L
569 739 L
571 737 L
573 736 L
575 734 L
577 732 L
579 731 L
581 729 L
584 728 L
586 726 L
588 724 L
590 723 L
592 721 L
594 720 L
596 719 L
598 718 L
600 716 L
602 715 L
604 713 L
606 712 L
608 711 L
610 709 L
612 708 L
615 706 L
617 705 L
619 704 L
621 703 L
623 701 L
625 700 L
627 699 L
629 697 L
631 696 L
633 695 L
635 694 L
637 692 L
639 691 L
641 690 L
643 689 L
646 687 L
648 686 L
650 684 L
652 683 L
654 682 L
656 680 L
658 679 L
660 678 L
662 677 L
664 675 L
666 674 L
668 673 L
670 672 L
672 670 L
674 669 L
677 668 L
679 667 L
681 665 L
683 664 L
685 663 L
687 662 L
689 661 L
691 659 L
693 657 L
695 656 L
697 655 L
699 654 L
701 652 L
703 651 L
705 650 L
708 649 L
710 648 L
712 646 L
714 645 L
716 644 L
718 643 L
720 642 L
722 641 L
724 640 L
726 639 L
728 638 L
730 637 L
732 636 L
734 635 L
736 634 L
739 633 L
741 632 L
743 631 L
745 630 L
747 628 L
749 627 L
751 626 L
753 625 L
755 624 L
757 623 L
759 622 L
761 621 L
763 620 L
765 618 L
767 617 L
770 616 L
772 615 L
774 614 L
776 613 L
778 612 L
780 611 L
782 610 L
784 609 L
786 609 L
788 607 L
790 606 L
792 605 L
794 604 L
796 603 L
798 602 L
801 602 L
803 600 L
805 600 L
807 599 L
809 598 L
811 596 L
813 596 L
815 595 L
817 593 L
819 592 L
821 592 L
823 591 L
825 590 L
827 589 L
829 588 L
832 587 L
834 587 L
836 586 L
838 585 L
840 584 L
842 583 L
844 582 L
846 581 L
848 580 L
850 580 L
852 579 L
854 579 L
856 578 L
858 577 L
860 576 L
863 576 L
865 575 L
867 575 L
869 574 L
871 573 L
873 572 L
875 571 L
877 570 L
879 569 L
881 568 L
883 568 L
885 566 L
887 565 L
889 564 L
891 563 L
894 563 L
896 562 L
898 561 L
900 560 L
902 560 L
904 559 L
906 557 L
908 556 L
910 555 L
912 555 L
914 554 L
916 553 L
918 553 L
920 552 L
922 552 L
925 551 L
927 550 L
929 550 L
931 549 L
933 548 L
935 547 L
937 546 L
939 546 L
941 545 L
943 544 L
945 543 L
947 542 L
949 541 L
951 541 L
953 540 L
956 539 L
958 538 L
960 537 L
962 536 L
964 535 L
966 535 L
968 534 L
970 533 L
972 533 L
974 532 L
976 531 L
978 530 L
980 529 L
982 528 L
984 528 L
987 527 L
989 526 L
991 525 L
993 524 L
995 523 L
997 522 L
999 522 L
1001 520 L
1003 520 L
1005 519 L
1007 518 L
1009 518 L
1011 518 L
1013 517 L
1015 516 L
1018 515 L
1020 514 L
currentpoint stroke [] 0 setdash M
401 1112 M 402 1073 L
404 1057 L
406 1044 L
408 1033 L
410 1023 L
412 1015 L
414 1007 L
416 999 L
418 992 L
420 985 L
422 978 L
424 972 L
426 966 L
429 960 L
431 955 L
433 949 L
435 944 L
437 939 L
439 933 L
441 928 L
443 923 L
445 919 L
447 914 L
449 910 L
451 905 L
453 901 L
455 897 L
457 892 L
460 888 L
462 884 L
464 880 L
466 876 L
468 872 L
470 869 L
472 865 L
474 861 L
476 857 L
478 853 L
480 850 L
482 846 L
484 843 L
486 839 L
488 836 L
491 832 L
493 829 L
495 826 L
497 823 L
499 819 L
501 816 L
503 813 L
505 810 L
507 807 L
509 804 L
511 801 L
513 798 L
515 795 L
517 792 L
519 790 L
522 787 L
currentpoint stroke M
524 784 L
526 781 L
528 778 L
530 775 L
532 773 L
534 770 L
536 768 L
538 765 L
540 762 L
542 760 L
544 757 L
546 754 L
548 752 L
550 749 L
553 746 L
555 744 L
557 741 L
559 739 L
561 736 L
563 733 L
565 731 L
567 729 L
569 726 L
571 724 L
573 721 L
575 718 L
577 716 L
579 713 L
581 711 L
584 708 L
586 706 L
588 703 L
590 700 L
592 698 L
594 695 L
596 692 L
598 690 L
600 688 L
602 686 L
604 683 L
606 680 L
608 677 L
610 675 L
612 673 L
615 671 L
617 669 L
619 667 L
621 664 L
623 662 L
625 660 L
627 658 L
629 656 L
631 654 L
633 652 L
635 650 L
637 647 L
639 645 L
641 643 L
643 641 L
646 639 L
648 637 L
650 634 L
652 633 L
654 631 L
656 629 L
658 626 L
660 624 L
662 622 L
664 620 L
666 618 L
668 615 L
670 613 L
672 611 L
674 608 L
677 606 L
679 604 L
681 602 L
683 600 L
685 598 L
687 595 L
689 593 L
691 591 L
693 589 L
695 587 L
697 585 L
699 584 L
701 582 L
703 580 L
705 578 L
708 576 L
710 574 L
712 572 L
714 569 L
716 568 L
718 565 L
720 562 L
722 560 L
724 558 L
726 557 L
728 556 L
730 554 L
732 552 L
734 551 L
736 550 L
739 549 L
741 547 L
743 546 L
745 545 L
747 543 L
749 541 L
751 540 L
753 538 L
755 536 L
757 534 L
759 533 L
761 530 L
763 528 L
765 527 L
767 525 L
770 524 L
772 522 L
774 521 L
776 518 L
778 516 L
780 515 L
782 513 L
784 512 L
786 510 L
788 509 L
790 506 L
792 504 L
794 503 L
796 501 L
798 499 L
801 496 L
803 495 L
805 492 L
807 491 L
809 489 L
811 487 L
813 486 L
815 485 L
817 485 L
819 484 L
821 481 L
823 479 L
825 476 L
827 474 L
829 472 L
832 471 L
834 470 L
836 468 L
838 465 L
840 462 L
842 460 L
844 459 L
846 457 L
848 454 L
850 453 L
852 451 L
854 450 L
856 447 L
858 445 L
860 444 L
863 441 L
865 439 L
867 438 L
869 436 L
871 435 L
873 433 L
875 432 L
877 431 L
879 431 L
881 430 L
883 428 L
885 428 L
887 425 L
889 424 L
891 424 L
894 424 L
896 423 L
898 422 L
900 420 L
902 419 L
904 418 L
906 417 L
908 416 L
910 416 L
912 413 L
914 413 L
916 411 L
918 408 L
920 404 L
922 402 L
925 399 L
927 399 L
929 397 L
931 396 L
933 395 L
935 394 L
937 392 L
939 392 L
941 391 L
943 389 L
945 388 L
947 386 L
949 385 L
951 385 L
953 382 L
956 379 L
958 378 L
960 377 L
962 377 L
964 377 L
966 375 L
968 373 L
970 373 L
972 371 L
974 367 L
976 365 L
978 362 L
980 361 L
982 355 L
984 354 L
987 354 L
989 354 L
991 353 L
993 350 L
995 347 L
997 343 L
999 342 L
1001 341 L
1003 341 L
1005 341 L
1007 339 L
1009 339 L
1011 338 L
1013 338 L
1015 336 L
1018 332 L
1020 332 L
currentpoint stroke [] 0 setdash M
788 983 M currentpoint stroke [] 0 setdash M
797 992 M 797 968 L
798 992 M 798 968 L
798 987 M 802 990 L
807 992 L
810 992 L
815 990 L
817 987 L
817 968 L
810 992 M 813 990 L
815 987 L
815 968 L
791 992 M 798 992 L
791 968 M 803 968 L
810 968 M 822 968 L
832 988 M 862 988 L
832 978 M 862 978 L
876 983 M 906 983 L
923 997 M 926 998 L
931 1003 L
931 968 L
929 1002 M 929 968 L
923 968 M 938 968 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
698 97 M 700 91 L
701 89 L
705 87 L
709 87 L
715 89 L
719 95 L
721 101 L
721 107 L
719 111 L
717 112 L
713 114 L
709 114 L
703 112 L
700 107 L
698 101 L
690 74 L
709 87 M 713 89 L
717 95 L
719 101 L
719 109 L
717 112 L
709 114 M 705 112 L
701 107 L
700 101 L
692 74 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
171 543 M 211 543 L
171 545 M 211 545 L
171 537 M 171 545 L
211 537 M 211 551 L
184 572 M 186 566 L
190 562 L
196 560 L
200 560 L
205 562 L
209 566 L
211 572 L
211 576 L
currentpoint stroke M
209 581 L
205 585 L
200 587 L
196 587 L
190 585 L
186 581 L
184 576 L
184 572 L
186 568 L
190 564 L
196 562 L
200 562 L
205 564 L
209 568 L
211 572 L
211 576 M 209 579 L
205 583 L
200 585 L
196 585 L
190 583 L
186 579 L
184 576 L
184 608 M 186 604 L
188 603 L
192 601 L
196 601 L
200 603 L
201 604 L
203 608 L
203 612 L
201 616 L
200 618 L
196 620 L
192 620 L
188 618 L
186 616 L
184 612 L
184 608 L
186 604 M 190 603 L
198 603 L
201 604 L
201 616 M 198 618 L
190 618 L
186 616 L
188 618 M 186 620 L
184 624 L
186 624 L
186 620 L
200 603 M 201 601 L
205 599 L
207 599 L
211 601 L
213 606 L
213 616 L
215 622 L
217 624 L
207 599 M 209 601 L
211 606 L
211 616 L
213 622 L
217 624 L
219 624 L
223 622 L
225 616 L
225 604 L
223 599 L
219 597 L
217 597 L
213 599 L
211 604 L
171 670 M 211 670 L
171 672 M 211 672 L
182 683 M 197 683 L
171 664 M 171 695 L
182 695 L
171 693 L
190 672 M 190 683 L
211 664 M 211 678 L
163 720 M 167 716 L
172 712 L
180 708 L
190 706 L
197 706 L
207 708 L
215 712 L
221 716 L
224 720 L
167 716 M 174 712 L
180 710 L
190 708 L
197 708 L
207 710 L
213 712 L
221 716 L
176 733 M 193 764 L
211 733 L
201 780 M 207 781 L
209 783 L
211 787 L
211 791 L
209 797 L
203 801 L
197 803 L
191 803 L
188 801 L
186 799 L
184 795 L
184 791 L
186 785 L
191 781 L
197 780 L
224 772 L
211 791 M 209 795 L
203 799 L
197 801 L
190 801 L
186 799 L
184 791 M 186 787 L
191 783 L
197 781 L
224 774 L
163 814 M 166 818 L
172 822 L
180 826 L
190 828 L
197 828 L
207 826 L
215 822 L
220 818 L
224 814 L
166 818 M 174 822 L
180 824 L
190 826 L
197 826 L
207 824 L
213 822 L
220 818 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 1312 M 1859 1312 L
1239 1312 M 1239 1347 L
1281 1312 M 1281 1329 L
1322 1312 M 1322 1329 L
1363 1312 M 1363 1329 L
1405 1312 M 1405 1329 L
1446 1312 M 1446 1347 L
1487 1312 M 1487 1329 L
1529 1312 M 1529 1329 L
1570 1312 M 1570 1329 L
1611 1312 M 1611 1329 L
1653 1312 M 1653 1347 L
1694 1312 M 1694 1329 L
1735 1312 M 1735 1329 L
1777 1312 M 1777 1329 L
1818 1312 M 1818 1329 L
1859 1312 M 1859 1347 L
1223 1261 M 1238 1280 M 1233 1279 L
1230 1274 L
1228 1266 L
1228 1261 L
1230 1253 L
1233 1248 L
1238 1247 L
1241 1247 L
1246 1248 L
1249 1253 L
1251 1261 L
1251 1266 L
1249 1274 L
1246 1279 L
1241 1280 L
1238 1280 L
1235 1279 L
1233 1277 L
1231 1274 L
1230 1266 L
1230 1261 L
1231 1253 L
1233 1250 L
1235 1248 L
1238 1247 L
1241 1247 M 1244 1248 L
1246 1250 L
1247 1253 L
1249 1261 L
1249 1266 L
1247 1274 L
1246 1277 L
1244 1279 L
1241 1280 L
1414 1261 M 1424 1274 M 1427 1275 L
1432 1280 L
1432 1247 L
1430 1279 M 1430 1247 L
1424 1247 M 1438 1247 L
1460 1280 M 1456 1279 L
1452 1274 L
1451 1266 L
1451 1261 L
1452 1253 L
1456 1248 L
1460 1247 L
1464 1247 L
1468 1248 L
1472 1253 L
1473 1261 L
1473 1266 L
1472 1274 L
1468 1279 L
1464 1280 L
1460 1280 L
1457 1279 L
1456 1277 L
1454 1274 L
1452 1266 L
1452 1261 L
1454 1253 L
1456 1250 L
1457 1248 L
1460 1247 L
1464 1247 M 1467 1248 L
1468 1250 L
1470 1253 L
1472 1261 L
1472 1266 L
1470 1274 L
1468 1277 L
1467 1279 L
1464 1280 L
1621 1261 M 1627 1274 M 1629 1272 L
1627 1271 L
1625 1272 L
1625 1274 L
1627 1277 L
1629 1279 L
1633 1280 L
1640 1280 L
1645 1279 L
1646 1277 L
1648 1274 L
1648 1271 L
1646 1267 L
1642 1264 L
1633 1261 L
1630 1259 L
1627 1256 L
1625 1251 L
1625 1247 L
1640 1280 M 1643 1279 L
1645 1277 L
1646 1274 L
1646 1271 L
1645 1267 L
1640 1264 L
1633 1261 L
1625 1250 M 1627 1251 L
1630 1251 L
1638 1248 L
1643 1248 L
1646 1250 L
1648 1251 L
1630 1251 M 1638 1247 L
1645 1247 L
1646 1248 L
1648 1251 L
1648 1255 L
1667 1280 M 1662 1279 L
1659 1274 L
1658 1266 L
1658 1261 L
1659 1253 L
1662 1248 L
1667 1247 L
1670 1247 L
1675 1248 L
1678 1253 L
1680 1261 L
1680 1266 L
1678 1274 L
1675 1279 L
1670 1280 L
1667 1280 L
1664 1279 L
1662 1277 L
1661 1274 L
1659 1266 L
1659 1261 L
1661 1253 L
1662 1250 L
1664 1248 L
1667 1247 L
1670 1247 M 1674 1248 L
1675 1250 L
1677 1253 L
1678 1261 L
1678 1266 L
1677 1274 L
1675 1277 L
1674 1279 L
1670 1280 L
1827 1261 M 1834 1274 M 1835 1272 L
1834 1271 L
currentpoint stroke M
1832 1272 L
1832 1274 L
1834 1277 L
1835 1279 L
1840 1280 L
1847 1280 L
1851 1279 L
1853 1275 L
1853 1271 L
1851 1267 L
1847 1266 L
1842 1266 L
1847 1280 M 1850 1279 L
1851 1275 L
1851 1271 L
1850 1267 L
1847 1266 L
1850 1264 L
1853 1261 L
1855 1258 L
1855 1253 L
1853 1250 L
1851 1248 L
1847 1247 L
1840 1247 L
1835 1248 L
1834 1250 L
1832 1253 L
1832 1255 L
1834 1256 L
1835 1255 L
1834 1253 L
1851 1263 M 1853 1258 L
1853 1253 L
1851 1250 L
1850 1248 L
1847 1247 L
1874 1280 M 1869 1279 L
1866 1274 L
1864 1266 L
1864 1261 L
1866 1253 L
1869 1248 L
1874 1247 L
1877 1247 L
1882 1248 L
1885 1253 L
1887 1261 L
1887 1266 L
1885 1274 L
1882 1279 L
1877 1280 L
1874 1280 L
1871 1279 L
1869 1277 L
1867 1274 L
1866 1266 L
1866 1261 L
1867 1253 L
1869 1250 L
1871 1248 L
1874 1247 L
1877 1247 M 1880 1248 L
1882 1250 L
1883 1253 L
1885 1261 L
1885 1266 L
1883 1274 L
1882 1277 L
1880 1279 L
1877 1280 L
1239 2169 M 1859 2169 L
1239 2169 M 1239 2135 L
1281 2169 M 1281 2152 L
1322 2169 M 1322 2152 L
1363 2169 M 1363 2152 L
1405 2169 M 1405 2152 L
1446 2169 M 1446 2135 L
1487 2169 M 1487 2152 L
1529 2169 M 1529 2152 L
1570 2169 M 1570 2152 L
1611 2169 M 1611 2152 L
1653 2169 M 1653 2135 L
1694 2169 M 1694 2152 L
1735 2169 M 1735 2152 L
1777 2169 M 1777 2152 L
1818 2169 M 1818 2152 L
1859 2169 M 1859 2135 L
1239 1312 M 1239 2169 L
1239 1312 M 1274 1312 L
1239 1355 M 1257 1355 L
1239 1398 M 1257 1398 L
1239 1441 M 1257 1441 L
1239 1484 M 1257 1484 L
1239 1527 M 1274 1527 L
1239 1570 M 1257 1570 L
1239 1612 M 1257 1612 L
1239 1655 M 1257 1655 L
1239 1698 M 1257 1698 L
1239 1741 M 1274 1741 L
1239 1784 M 1257 1784 L
1239 1827 M 1257 1827 L
1239 1869 M 1257 1869 L
1239 1912 M 1257 1912 L
1239 1955 M 1274 1955 L
1239 1998 M 1257 1998 L
1239 2041 M 1257 2041 L
1239 2084 M 1257 2084 L
1239 2127 M 1257 2127 L
1239 2169 M 1274 2169 L
1140 1312 M 1146 1312 M 1175 1312 L
1201 1328 M 1201 1298 L
1202 1332 M 1202 1298 L
1202 1332 M 1185 1308 L
1210 1308 L
1196 1298 M 1207 1298 L
1140 1527 M 1146 1527 M 1175 1527 L
1188 1539 M 1190 1538 L
1188 1536 L
1186 1538 L
1186 1539 L
1188 1543 L
1190 1544 L
1194 1546 L
1201 1546 L
1206 1544 L
1207 1541 L
1207 1536 L
1206 1533 L
1201 1531 L
1196 1531 L
1201 1546 M 1204 1544 L
1206 1541 L
1206 1536 L
1204 1533 L
1201 1531 L
1204 1530 L
1207 1527 L
1209 1523 L
1209 1519 L
1207 1515 L
1206 1514 L
1201 1512 L
1194 1512 L
1190 1514 L
1188 1515 L
1186 1519 L
1186 1520 L
1188 1522 L
1190 1520 L
1188 1519 L
1206 1528 M 1207 1523 L
1207 1519 L
1206 1515 L
1204 1514 L
1201 1512 L
1140 1741 M 1146 1741 M 1175 1741 L
1188 1754 M 1190 1752 L
1188 1751 L
1186 1752 L
1186 1754 L
1188 1757 L
1190 1759 L
1194 1760 L
1201 1760 L
1206 1759 L
1207 1757 L
1209 1754 L
1209 1751 L
1207 1747 L
1202 1744 L
1194 1741 L
1191 1739 L
1188 1736 L
1186 1731 L
1186 1726 L
1201 1760 M 1204 1759 L
1206 1757 L
1207 1754 L
1207 1751 L
1206 1747 L
1201 1744 L
1194 1741 L
1186 1730 M 1188 1731 L
1191 1731 L
1199 1728 L
1204 1728 L
1207 1730 L
1209 1731 L
1191 1731 M 1199 1726 L
1206 1726 L
1207 1728 L
1209 1731 L
1209 1734 L
1140 1955 M 1146 1955 M 1175 1955 L
1191 1968 M 1194 1970 L
1199 1974 L
1199 1941 L
1198 1973 M 1198 1941 L
1191 1941 M 1206 1941 L
1182 2169 M 1196 2189 M 1191 2187 L
1188 2182 L
1186 2174 L
1186 2169 L
1188 2161 L
1191 2156 L
1196 2155 L
1199 2155 L
1204 2156 L
1207 2161 L
1209 2169 L
1209 2174 L
1207 2182 L
1204 2187 L
1199 2189 L
1196 2189 L
1193 2187 L
1191 2185 L
1190 2182 L
1188 2174 L
1188 2169 L
1190 2161 L
1191 2158 L
1193 2156 L
1196 2155 L
1199 2155 M 1202 2156 L
1204 2158 L
1206 2161 L
1207 2169 L
1207 2174 L
1206 2182 L
1204 2185 L
1202 2187 L
1199 2189 L
1859 1312 M 1859 2169 L
1859 1312 M 1825 1312 L
1859 1355 M 1842 1355 L
1859 1398 M 1842 1398 L
1859 1441 M 1842 1441 L
1859 1484 M 1842 1484 L
1859 1527 M 1825 1527 L
1859 1570 M 1842 1570 L
1859 1612 M 1842 1612 L
1859 1655 M 1842 1655 L
1859 1698 M 1842 1698 L
1859 1741 M 1825 1741 L
1859 1784 M 1842 1784 L
1859 1827 M 1842 1827 L
1859 1869 M 1842 1869 L
1859 1912 M 1842 1912 L
1859 1955 M 1825 1955 L
1859 1998 M 1842 1998 L
1859 2041 M 1842 2041 L
1859 2084 M 1842 2084 L
1859 2127 M 1842 2127 L
1859 2169 M 1825 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
1239 2169 M 1240 2162 L
1243 2144 L
1245 2129 L
1247 2116 L
1249 2104 L
1251 2093 L
1253 2083 L
1255 2073 L
1257 2064 L
1259 2055 L
1261 2047 L
1263 2039 L
1265 2031 L
1267 2023 L
1269 2016 L
1271 2009 L
1274 2002 L
1276 1995 L
1278 1989 L
1280 1982 L
1282 1976 L
1284 1970 L
1286 1964 L
1288 1958 L
1290 1952 L
1292 1946 L
1294 1940 L
1296 1935 L
1298 1929 L
1300 1924 L
1302 1918 L
1305 1913 L
1307 1908 L
1309 1903 L
1311 1898 L
1313 1893 L
1315 1888 L
1317 1884 L
1319 1878 L
1321 1873 L
1323 1868 L
1325 1863 L
1327 1859 L
1329 1854 L
currentpoint stroke M
1331 1849 L
1333 1845 L
1336 1840 L
1338 1835 L
1340 1830 L
1342 1826 L
1344 1822 L
1346 1817 L
1348 1813 L
1350 1809 L
1352 1804 L
1354 1800 L
1356 1796 L
1358 1792 L
1360 1788 L
1362 1784 L
1364 1780 L
1367 1776 L
1369 1772 L
1371 1769 L
1373 1765 L
1375 1760 L
1377 1756 L
1379 1752 L
1381 1748 L
1383 1744 L
1385 1740 L
1387 1736 L
1389 1732 L
1391 1728 L
1393 1725 L
1395 1721 L
1398 1717 L
1400 1714 L
1402 1710 L
1404 1707 L
1406 1703 L
1408 1700 L
1410 1696 L
1412 1693 L
1414 1689 L
1416 1684 L
1418 1680 L
1420 1677 L
1422 1673 L
1424 1669 L
1426 1664 L
1429 1660 L
1431 1656 L
1433 1653 L
1435 1649 L
1437 1647 L
1439 1644 L
1441 1640 L
1443 1637 L
1445 1632 L
1447 1629 L
1449 1625 L
1451 1623 L
1453 1619 L
1455 1615 L
1457 1612 L
1460 1608 L
1462 1605 L
1464 1602 L
1466 1597 L
1468 1595 L
1470 1592 L
1472 1588 L
1474 1586 L
1476 1582 L
1478 1577 L
1480 1574 L
1482 1569 L
1484 1564 L
1486 1561 L
1488 1557 L
1491 1554 L
1493 1552 L
1495 1548 L
1497 1542 L
1499 1539 L
1501 1536 L
1503 1532 L
1505 1528 L
1507 1526 L
1509 1524 L
1511 1520 L
1513 1516 L
1515 1512 L
1517 1511 L
1519 1509 L
1522 1505 L
1524 1504 L
1526 1500 L
1528 1498 L
1530 1495 L
1532 1492 L
1534 1486 L
1536 1482 L
1538 1479 L
1540 1475 L
1542 1475 L
1544 1473 L
1546 1467 L
1548 1462 L
1550 1460 L
1553 1457 L
1555 1454 L
1557 1453 L
1559 1451 L
1561 1449 L
1563 1446 L
1565 1443 L
1567 1439 L
1569 1438 L
1571 1435 L
1573 1434 L
1575 1433 L
1577 1429 L
1579 1427 L
1581 1420 L
1584 1419 L
1586 1413 L
1588 1410 L
1590 1404 L
1592 1400 L
1594 1397 L
1596 1397 L
1598 1394 L
1600 1391 L
1602 1388 L
1604 1383 L
1606 1378 L
1608 1374 L
1610 1369 L
1612 1367 L
1615 1367 L
1617 1363 L
1619 1361 L
1621 1356 L
1623 1354 L
1625 1347 L
1627 1347 L
1629 1342 L
1631 1339 L
1633 1334 L
1635 1325 L
1637 1325 L
1639 1319 L
1641 1315 L
1643 1315 L
1646 1315 L
1648 1315 L
1649 1312 L
currentpoint stroke [6 12 32 12] 0 setdash M
1239 2169 M 1240 2125 L
1243 2099 L
1245 2082 L
1247 2068 L
1249 2056 L
1251 2046 L
1253 2037 L
1255 2029 L
1257 2021 L
1259 2015 L
1261 2008 L
1263 2003 L
1265 1997 L
1267 1992 L
1269 1987 L
1271 1982 L
1274 1977 L
1276 1973 L
1278 1969 L
1280 1965 L
1282 1961 L
1284 1957 L
1286 1954 L
1288 1950 L
1290 1947 L
1292 1943 L
1294 1940 L
1296 1937 L
1298 1934 L
1300 1931 L
1302 1928 L
1305 1925 L
1307 1922 L
1309 1919 L
1311 1916 L
1313 1913 L
1315 1911 L
1317 1908 L
1319 1906 L
1321 1903 L
1323 1901 L
1325 1899 L
1327 1896 L
1329 1894 L
1331 1891 L
1333 1889 L
1336 1887 L
1338 1885 L
1340 1882 L
1342 1880 L
1344 1878 L
1346 1875 L
1348 1873 L
1350 1871 L
1352 1869 L
1354 1867 L
1356 1865 L
1358 1863 L
1360 1861 L
1362 1859 L
1364 1857 L
1367 1855 L
1369 1853 L
1371 1851 L
1373 1849 L
1375 1847 L
1377 1846 L
1379 1844 L
1381 1842 L
1383 1840 L
1385 1838 L
1387 1837 L
1389 1835 L
1391 1833 L
1393 1832 L
1395 1830 L
1398 1828 L
1400 1826 L
1402 1825 L
1404 1823 L
1406 1821 L
1408 1820 L
1410 1818 L
1412 1816 L
1414 1815 L
1416 1813 L
1418 1812 L
1420 1810 L
1422 1809 L
1424 1807 L
1426 1805 L
1429 1804 L
1431 1802 L
1433 1801 L
1435 1799 L
1437 1798 L
1439 1796 L
1441 1795 L
1443 1793 L
1445 1792 L
1447 1790 L
1449 1789 L
1451 1787 L
1453 1786 L
1455 1785 L
1457 1784 L
1460 1783 L
1462 1781 L
1464 1780 L
1466 1779 L
1468 1778 L
1470 1776 L
1472 1775 L
1474 1774 L
1476 1773 L
1478 1771 L
1480 1770 L
1482 1769 L
1484 1768 L
1486 1766 L
1488 1765 L
1491 1764 L
1493 1763 L
1495 1761 L
1497 1760 L
1499 1759 L
1501 1757 L
1503 1756 L
1505 1755 L
1507 1754 L
1509 1752 L
1511 1751 L
1513 1750 L
1515 1749 L
1517 1747 L
1519 1746 L
1522 1745 L
1524 1744 L
1526 1743 L
1528 1741 L
1530 1741 L
1532 1740 L
1534 1738 L
1536 1736 L
1538 1735 L
currentpoint stroke M
1540 1734 L
1542 1733 L
1544 1732 L
1546 1731 L
1548 1730 L
1550 1729 L
1553 1727 L
1555 1726 L
1557 1725 L
1559 1724 L
1561 1723 L
1563 1721 L
1565 1720 L
1567 1719 L
1569 1718 L
1571 1716 L
1573 1715 L
1575 1714 L
1577 1713 L
1579 1712 L
1581 1711 L
1584 1709 L
1586 1708 L
1588 1708 L
1590 1707 L
1592 1705 L
1594 1704 L
1596 1703 L
1598 1702 L
1600 1701 L
1602 1699 L
1604 1698 L
1606 1698 L
1608 1697 L
1610 1696 L
1612 1695 L
1615 1694 L
1617 1693 L
1619 1692 L
1621 1691 L
1623 1690 L
1625 1689 L
1627 1688 L
1629 1687 L
1631 1686 L
1633 1685 L
1635 1684 L
1637 1683 L
1639 1682 L
1641 1681 L
1643 1680 L
1646 1679 L
1648 1678 L
1650 1676 L
1652 1675 L
1654 1673 L
1656 1672 L
1658 1671 L
1660 1670 L
1662 1669 L
1664 1668 L
1666 1667 L
1668 1666 L
1670 1665 L
1672 1665 L
1674 1663 L
1677 1662 L
1679 1661 L
1681 1660 L
1683 1659 L
1685 1658 L
1687 1657 L
1689 1656 L
1691 1655 L
1693 1654 L
1695 1653 L
1697 1652 L
1699 1650 L
1701 1650 L
1703 1649 L
1705 1648 L
1708 1647 L
1710 1647 L
1712 1646 L
1714 1645 L
1716 1644 L
1718 1643 L
1720 1643 L
1722 1642 L
1724 1641 L
1726 1640 L
1728 1639 L
1730 1638 L
1732 1637 L
1734 1637 L
1736 1635 L
1739 1635 L
1741 1634 L
1743 1633 L
1745 1631 L
1747 1631 L
1749 1630 L
1751 1629 L
1753 1628 L
1755 1627 L
1757 1627 L
1759 1626 L
1761 1625 L
1763 1624 L
1765 1622 L
1767 1621 L
1770 1619 L
1772 1618 L
1774 1617 L
1776 1617 L
1778 1617 L
1780 1616 L
1782 1615 L
1784 1615 L
1786 1614 L
1788 1613 L
1790 1612 L
1792 1611 L
1794 1610 L
1796 1610 L
1798 1608 L
1801 1607 L
1803 1606 L
1805 1605 L
1807 1604 L
1809 1604 L
1811 1603 L
1813 1603 L
1815 1602 L
1817 1601 L
1819 1600 L
1821 1599 L
1823 1598 L
1825 1597 L
1827 1596 L
1829 1595 L
1832 1595 L
1834 1594 L
1836 1592 L
1838 1592 L
1840 1591 L
1842 1590 L
1844 1589 L
1846 1588 L
1848 1588 L
1850 1587 L
1852 1586 L
1854 1585 L
1856 1585 L
1858 1584 L
currentpoint stroke [] 0 setdash M
1239 2169 M 1240 2129 L
1243 2116 L
1245 2105 L
1247 2096 L
1249 2087 L
1251 2079 L
1253 2072 L
1255 2065 L
1257 2058 L
1259 2051 L
1261 2045 L
1263 2038 L
1265 2032 L
1267 2026 L
1269 2020 L
1271 2015 L
1274 2009 L
1276 2003 L
1278 1998 L
1280 1992 L
1282 1987 L
1284 1982 L
1286 1977 L
1288 1973 L
1290 1968 L
1292 1963 L
1294 1958 L
1296 1954 L
1298 1949 L
1300 1944 L
1302 1940 L
1305 1935 L
1307 1931 L
1309 1927 L
1311 1922 L
1313 1918 L
1315 1914 L
1317 1911 L
1319 1906 L
1321 1902 L
1323 1898 L
1325 1894 L
1327 1890 L
1329 1886 L
1331 1882 L
1333 1878 L
1336 1874 L
1338 1871 L
1340 1867 L
1342 1863 L
1344 1860 L
1346 1856 L
1348 1852 L
1350 1849 L
1352 1845 L
1354 1842 L
1356 1838 L
1358 1835 L
1360 1832 L
1362 1829 L
1364 1825 L
1367 1822 L
1369 1818 L
1371 1815 L
1373 1812 L
1375 1808 L
1377 1805 L
1379 1802 L
1381 1798 L
1383 1795 L
1385 1792 L
1387 1789 L
1389 1785 L
1391 1782 L
1393 1779 L
1395 1776 L
1398 1773 L
1400 1770 L
1402 1767 L
1404 1764 L
1406 1761 L
1408 1757 L
1410 1755 L
1412 1752 L
1414 1749 L
1416 1747 L
1418 1743 L
1420 1741 L
1422 1738 L
1424 1735 L
1426 1732 L
1429 1730 L
1431 1727 L
1433 1724 L
1435 1721 L
1437 1719 L
1439 1715 L
1441 1713 L
1443 1710 L
1445 1707 L
1447 1704 L
1449 1702 L
1451 1699 L
1453 1697 L
1455 1695 L
1457 1693 L
1460 1691 L
1462 1687 L
1464 1685 L
1466 1683 L
1468 1680 L
1470 1677 L
1472 1675 L
1474 1672 L
1476 1670 L
1478 1667 L
1480 1665 L
1482 1662 L
1484 1660 L
1486 1658 L
1488 1656 L
1491 1653 L
1493 1650 L
1495 1648 L
1497 1645 L
1499 1643 L
1501 1640 L
1503 1637 L
1505 1634 L
1507 1632 L
1509 1629 L
1511 1627 L
1513 1624 L
1515 1622 L
1517 1618 L
1519 1615 L
1522 1612 L
1524 1610 L
1526 1607 L
1528 1604 L
1530 1603 L
1532 1602 L
1534 1600 L
1536 1597 L
1538 1594 L
currentpoint stroke M
1540 1591 L
1542 1589 L
1544 1586 L
1546 1584 L
1548 1581 L
1550 1578 L
1553 1575 L
1555 1571 L
1557 1568 L
1559 1565 L
1561 1564 L
1563 1563 L
1565 1560 L
1567 1558 L
1569 1556 L
1571 1554 L
1573 1552 L
1575 1550 L
1577 1548 L
1579 1545 L
1581 1543 L
1584 1542 L
1586 1539 L
1588 1536 L
1590 1534 L
1592 1531 L
1594 1528 L
1596 1525 L
1598 1523 L
1600 1520 L
1602 1519 L
1604 1517 L
1606 1512 L
1608 1511 L
1610 1508 L
1612 1507 L
1615 1506 L
1617 1503 L
1619 1501 L
1621 1496 L
1623 1495 L
1625 1492 L
1627 1490 L
1629 1488 L
1631 1485 L
1633 1485 L
1635 1484 L
1637 1482 L
1639 1479 L
1641 1478 L
1643 1478 L
1646 1474 L
1648 1472 L
1650 1469 L
1652 1467 L
1654 1465 L
1656 1464 L
1658 1459 L
1660 1455 L
1662 1452 L
1664 1451 L
1666 1448 L
1668 1448 L
1670 1446 L
1672 1441 L
1674 1437 L
1677 1437 L
1679 1435 L
1681 1433 L
1683 1432 L
1685 1430 L
1687 1428 L
1689 1425 L
1691 1425 L
1693 1423 L
1695 1420 L
1697 1419 L
1699 1416 L
1701 1416 L
1703 1413 L
1705 1411 L
1708 1409 L
1710 1406 L
1712 1404 L
1714 1400 L
1716 1397 L
1718 1394 L
1720 1392 L
1722 1391 L
1724 1389 L
1726 1389 L
1728 1388 L
1730 1383 L
1732 1378 L
1734 1378 L
1736 1374 L
1739 1371 L
1741 1367 L
1743 1367 L
1745 1365 L
1747 1365 L
1749 1365 L
1751 1365 L
1753 1365 L
1755 1361 L
1757 1361 L
1759 1361 L
1761 1359 L
1763 1356 L
1765 1354 L
1767 1354 L
1770 1354 L
1772 1352 L
1774 1349 L
1776 1349 L
1778 1344 L
1780 1342 L
1782 1342 L
1784 1342 L
1786 1342 L
1788 1339 L
1790 1334 L
1792 1331 L
1794 1328 L
1796 1328 L
1798 1325 L
1801 1322 L
1803 1322 L
1805 1319 L
1807 1319 L
1809 1319 L
1811 1315 L
1813 1315 L
1815 1315 L
1817 1312 L
currentpoint stroke [] 0 setdash M
1627 2041 M currentpoint stroke [] 0 setdash M
1635 2049 M 1635 2026 L
1637 2049 M 1637 2026 L
1637 2044 M 1640 2048 L
1645 2049 L
1649 2049 L
1654 2048 L
1656 2044 L
1656 2026 L
1649 2049 M 1652 2048 L
1654 2044 L
1654 2026 L
1630 2049 M 1637 2049 L
1630 2026 M 1642 2026 L
1649 2026 M 1661 2026 L
1671 2046 M 1701 2046 L
1671 2036 M 1701 2036 L
1723 2061 M 1718 2059 L
1714 2054 L
1713 2046 L
1713 2041 L
1714 2032 L
1718 2027 L
1723 2026 L
1726 2026 L
1731 2027 L
1735 2032 L
1736 2041 L
1736 2046 L
1735 2054 L
1731 2059 L
1726 2061 L
1723 2061 L
1719 2059 L
1718 2058 L
1716 2054 L
1714 2046 L
1714 2041 L
1716 2032 L
1718 2029 L
1719 2027 L
1723 2026 L
1726 2026 M 1730 2027 L
1731 2029 L
1733 2032 L
1735 2041 L
1735 2046 L
1733 2054 L
1731 2058 L
1730 2059 L
1726 2061 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
401 1312 M 1021 1312 L
401 1312 M 401 1347 L
442 1312 M 442 1329 L
483 1312 M 483 1329 L
525 1312 M 525 1329 L
566 1312 M 566 1329 L
607 1312 M 607 1347 L
649 1312 M 649 1329 L
690 1312 M 690 1329 L
731 1312 M 731 1329 L
773 1312 M 773 1329 L
814 1312 M 814 1347 L
855 1312 M 855 1329 L
897 1312 M 897 1329 L
938 1312 M 938 1329 L
979 1312 M 979 1329 L
1021 1312 M 1021 1347 L
385 1261 M 399 1280 M 394 1279 L
391 1274 L
389 1266 L
389 1261 L
391 1253 L
394 1248 L
399 1247 L
402 1247 L
407 1248 L
410 1253 L
412 1261 L
412 1266 L
410 1274 L
407 1279 L
402 1280 L
399 1280 L
396 1279 L
394 1277 L
393 1274 L
391 1266 L
391 1261 L
393 1253 L
394 1250 L
396 1248 L
399 1247 L
402 1247 M 405 1248 L
407 1250 L
409 1253 L
410 1261 L
410 1266 L
409 1274 L
407 1277 L
405 1279 L
402 1280 L
575 1261 M 585 1274 M 588 1275 L
593 1280 L
593 1247 L
591 1279 M 591 1247 L
585 1247 M 599 1247 L
622 1280 M 617 1279 L
614 1274 L
612 1266 L
612 1261 L
614 1253 L
617 1248 L
622 1247 L
625 1247 L
630 1248 L
633 1253 L
635 1261 L
635 1266 L
633 1274 L
630 1279 L
625 1280 L
622 1280 L
618 1279 L
617 1277 L
615 1274 L
614 1266 L
614 1261 L
615 1253 L
617 1250 L
618 1248 L
622 1247 L
625 1247 M 628 1248 L
630 1250 L
631 1253 L
633 1261 L
633 1266 L
631 1274 L
630 1277 L
628 1279 L
625 1280 L
782 1261 M 788 1274 M 790 1272 L
788 1271 L
787 1272 L
787 1274 L
788 1277 L
790 1279 L
795 1280 L
801 1280 L
806 1279 L
808 1277 L
809 1274 L
809 1271 L
808 1267 L
803 1264 L
795 1261 L
791 1259 L
788 1256 L
787 1251 L
787 1247 L
801 1280 M 804 1279 L
806 1277 L
808 1274 L
808 1271 L
806 1267 L
801 1264 L
currentpoint stroke M
795 1261 L
787 1250 M 788 1251 L
791 1251 L
799 1248 L
804 1248 L
808 1250 L
809 1251 L
791 1251 M 799 1247 L
806 1247 L
808 1248 L
809 1251 L
809 1255 L
828 1280 M 824 1279 L
820 1274 L
819 1266 L
819 1261 L
820 1253 L
824 1248 L
828 1247 L
832 1247 L
836 1248 L
840 1253 L
841 1261 L
841 1266 L
840 1274 L
836 1279 L
832 1280 L
828 1280 L
825 1279 L
824 1277 L
822 1274 L
820 1266 L
820 1261 L
822 1253 L
824 1250 L
825 1248 L
828 1247 L
832 1247 M 835 1248 L
836 1250 L
838 1253 L
840 1261 L
840 1266 L
838 1274 L
836 1277 L
835 1279 L
832 1280 L
988 1261 M 995 1274 M 997 1272 L
995 1271 L
993 1272 L
993 1274 L
995 1277 L
997 1279 L
1001 1280 L
1008 1280 L
1013 1279 L
1014 1275 L
1014 1271 L
1013 1267 L
1008 1266 L
1003 1266 L
1008 1280 M 1011 1279 L
1013 1275 L
1013 1271 L
1011 1267 L
1008 1266 L
1011 1264 L
1014 1261 L
1016 1258 L
1016 1253 L
1014 1250 L
1013 1248 L
1008 1247 L
1001 1247 L
997 1248 L
995 1250 L
993 1253 L
993 1255 L
995 1256 L
997 1255 L
995 1253 L
1013 1263 M 1014 1258 L
1014 1253 L
1013 1250 L
1011 1248 L
1008 1247 L
1035 1280 M 1030 1279 L
1027 1274 L
1025 1266 L
1025 1261 L
1027 1253 L
1030 1248 L
1035 1247 L
1038 1247 L
1043 1248 L
1046 1253 L
1048 1261 L
1048 1266 L
1046 1274 L
1043 1279 L
1038 1280 L
1035 1280 L
1032 1279 L
1030 1277 L
1029 1274 L
1027 1266 L
1027 1261 L
1029 1253 L
1030 1250 L
1032 1248 L
1035 1247 L
1038 1247 M 1041 1248 L
1043 1250 L
1045 1253 L
1046 1261 L
1046 1266 L
1045 1274 L
1043 1277 L
1041 1279 L
1038 1280 L
401 2169 M 1021 2169 L
401 2169 M 401 2135 L
442 2169 M 442 2152 L
483 2169 M 483 2152 L
525 2169 M 525 2152 L
566 2169 M 566 2152 L
607 2169 M 607 2135 L
649 2169 M 649 2152 L
690 2169 M 690 2152 L
731 2169 M 731 2152 L
773 2169 M 773 2152 L
814 2169 M 814 2135 L
855 2169 M 855 2152 L
897 2169 M 897 2152 L
938 2169 M 938 2152 L
979 2169 M 979 2152 L
1021 2169 M 1021 2135 L
401 1312 M 401 2169 L
401 1312 M 435 1312 L
401 1355 M 418 1355 L
401 1398 M 418 1398 L
401 1441 M 418 1441 L
401 1484 M 418 1484 L
401 1527 M 435 1527 L
401 1570 M 418 1570 L
401 1612 M 418 1612 L
401 1655 M 418 1655 L
401 1698 M 418 1698 L
401 1741 M 435 1741 L
401 1784 M 418 1784 L
401 1827 M 418 1827 L
401 1869 M 418 1869 L
401 1912 M 418 1912 L
401 1955 M 435 1955 L
401 1998 M 418 1998 L
401 2041 M 418 2041 L
401 2084 M 418 2084 L
401 2127 M 418 2127 L
401 2169 M 435 2169 L
301 1312 M 307 1312 M 336 1312 L
362 1328 M 362 1298 L
364 1332 M 364 1298 L
364 1332 M 346 1308 L
372 1308 L
357 1298 M 368 1298 L
301 1527 M 307 1527 M 336 1527 L
349 1539 M 351 1538 L
349 1536 L
348 1538 L
348 1539 L
349 1543 L
351 1544 L
356 1546 L
362 1546 L
367 1544 L
368 1541 L
368 1536 L
367 1533 L
362 1531 L
357 1531 L
362 1546 M 365 1544 L
367 1541 L
367 1536 L
365 1533 L
362 1531 L
365 1530 L
368 1527 L
370 1523 L
370 1519 L
368 1515 L
367 1514 L
362 1512 L
356 1512 L
351 1514 L
349 1515 L
348 1519 L
348 1520 L
349 1522 L
351 1520 L
349 1519 L
367 1528 M 368 1523 L
368 1519 L
367 1515 L
365 1514 L
362 1512 L
301 1741 M 307 1741 M 336 1741 L
349 1754 M 351 1752 L
349 1751 L
348 1752 L
348 1754 L
349 1757 L
351 1759 L
356 1760 L
362 1760 L
367 1759 L
368 1757 L
370 1754 L
370 1751 L
368 1747 L
364 1744 L
356 1741 L
352 1739 L
349 1736 L
348 1731 L
348 1726 L
362 1760 M 365 1759 L
367 1757 L
368 1754 L
368 1751 L
367 1747 L
362 1744 L
356 1741 L
348 1730 M 349 1731 L
352 1731 L
360 1728 L
365 1728 L
368 1730 L
370 1731 L
352 1731 M 360 1726 L
367 1726 L
368 1728 L
370 1731 L
370 1734 L
301 1955 M 307 1955 M 336 1955 L
352 1968 M 356 1970 L
360 1974 L
360 1941 L
359 1973 M 359 1941 L
352 1941 M 367 1941 L
343 2169 M 357 2189 M 352 2187 L
349 2182 L
348 2174 L
348 2169 L
349 2161 L
352 2156 L
357 2155 L
360 2155 L
365 2156 L
368 2161 L
370 2169 L
370 2174 L
368 2182 L
365 2187 L
360 2189 L
357 2189 L
354 2187 L
352 2185 L
351 2182 L
349 2174 L
349 2169 L
351 2161 L
352 2158 L
354 2156 L
357 2155 L
360 2155 M 364 2156 L
365 2158 L
367 2161 L
368 2169 L
368 2174 L
367 2182 L
365 2185 L
364 2187 L
360 2189 L
1021 1312 M 1021 2169 L
1021 1312 M 986 1312 L
1021 1355 M 1004 1355 L
1021 1398 M 1004 1398 L
1021 1441 M 1004 1441 L
1021 1484 M 1004 1484 L
1021 1527 M 986 1527 L
1021 1570 M 1004 1570 L
1021 1612 M 1004 1612 L
1021 1655 M 1004 1655 L
1021 1698 M 1004 1698 L
1021 1741 M 986 1741 L
1021 1784 M 1004 1784 L
1021 1827 M 1004 1827 L
1021 1869 M 1004 1869 L
1021 1912 M 1004 1912 L
1021 1955 M 986 1955 L
1021 1998 M 1004 1998 L
currentpoint stroke M
1021 2041 M 1004 2041 L
1021 2084 M 1004 2084 L
1021 2127 M 1004 2127 L
1021 2169 M 986 2169 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
401 2169 M 402 2166 L
404 2150 L
406 2135 L
408 2120 L
410 2107 L
412 2095 L
414 2085 L
416 2074 L
418 2065 L
420 2056 L
422 2047 L
424 2038 L
426 2030 L
429 2022 L
431 2014 L
433 2007 L
435 1999 L
437 1992 L
439 1985 L
441 1978 L
443 1971 L
445 1965 L
447 1959 L
449 1953 L
451 1946 L
453 1940 L
455 1934 L
457 1929 L
460 1923 L
462 1918 L
464 1912 L
466 1907 L
468 1901 L
470 1896 L
472 1891 L
474 1886 L
476 1881 L
478 1875 L
480 1871 L
482 1866 L
484 1862 L
486 1857 L
488 1852 L
491 1846 L
493 1842 L
495 1837 L
497 1833 L
499 1828 L
501 1824 L
503 1819 L
505 1814 L
507 1810 L
509 1805 L
511 1801 L
513 1797 L
515 1793 L
517 1788 L
519 1784 L
522 1779 L
524 1775 L
526 1771 L
528 1767 L
530 1763 L
532 1759 L
534 1756 L
536 1752 L
538 1749 L
540 1745 L
542 1740 L
544 1736 L
546 1733 L
548 1729 L
550 1724 L
553 1720 L
555 1717 L
557 1713 L
559 1709 L
561 1705 L
563 1702 L
565 1699 L
567 1695 L
569 1691 L
571 1688 L
573 1684 L
575 1679 L
577 1675 L
579 1671 L
581 1666 L
584 1662 L
586 1659 L
588 1655 L
590 1652 L
592 1649 L
594 1644 L
596 1640 L
598 1637 L
600 1634 L
602 1630 L
604 1627 L
606 1623 L
608 1618 L
610 1615 L
612 1612 L
615 1609 L
617 1605 L
619 1601 L
621 1598 L
623 1593 L
625 1590 L
627 1586 L
629 1582 L
631 1580 L
633 1577 L
635 1573 L
637 1569 L
639 1567 L
641 1565 L
643 1562 L
646 1558 L
648 1557 L
650 1554 L
652 1551 L
654 1547 L
656 1543 L
658 1538 L
660 1535 L
662 1532 L
664 1531 L
666 1526 L
668 1520 L
670 1519 L
672 1515 L
674 1512 L
677 1508 L
679 1503 L
681 1498 L
683 1496 L
685 1491 L
687 1489 L
689 1486 L
691 1483 L
693 1482 L
695 1479 L
697 1477 L
699 1473 L
701 1468 L
703 1462 L
705 1461 L
708 1459 L
710 1453 L
712 1452 L
714 1450 L
716 1448 L
718 1443 L
720 1439 L
722 1437 L
724 1436 L
726 1432 L
728 1429 L
730 1428 L
732 1426 L
734 1422 L
736 1421 L
739 1414 L
741 1409 L
743 1409 L
745 1402 L
747 1398 L
749 1398 L
751 1397 L
753 1395 L
755 1392 L
757 1392 L
759 1391 L
761 1391 L
763 1388 L
765 1383 L
767 1380 L
770 1378 L
772 1371 L
774 1369 L
776 1363 L
778 1354 L
780 1349 L
782 1344 L
784 1342 L
786 1342 L
788 1339 L
790 1334 L
792 1331 L
794 1328 L
796 1328 L
798 1325 L
801 1322 L
803 1322 L
805 1319 L
807 1319 L
809 1315 L
809 1312 L
currentpoint stroke [6 12 32 12] 0 setdash M
401 2169 M 402 2109 L
404 2084 L
406 2068 L
408 2056 L
410 2045 L
412 2037 L
414 2029 L
416 2022 L
418 2016 L
420 2010 L
422 2005 L
424 2000 L
426 1995 L
429 1991 L
431 1986 L
433 1982 L
435 1978 L
437 1974 L
439 1971 L
441 1967 L
443 1964 L
445 1960 L
447 1957 L
449 1954 L
451 1951 L
453 1948 L
455 1945 L
457 1942 L
460 1939 L
462 1936 L
464 1933 L
466 1930 L
468 1928 L
470 1925 L
472 1923 L
474 1920 L
476 1918 L
478 1915 L
480 1913 L
482 1911 L
484 1908 L
486 1906 L
488 1904 L
491 1902 L
493 1900 L
495 1898 L
497 1895 L
499 1893 L
501 1891 L
503 1889 L
505 1887 L
507 1885 L
509 1883 L
511 1880 L
513 1879 L
515 1877 L
517 1875 L
519 1873 L
522 1871 L
524 1869 L
526 1867 L
528 1865 L
530 1864 L
532 1862 L
534 1860 L
536 1859 L
538 1857 L
540 1855 L
542 1853 L
544 1852 L
546 1850 L
548 1848 L
550 1846 L
553 1844 L
555 1843 L
557 1841 L
559 1839 L
561 1838 L
563 1836 L
565 1835 L
567 1833 L
569 1832 L
571 1830 L
573 1829 L
575 1828 L
577 1826 L
579 1825 L
581 1823 L
584 1822 L
586 1820 L
588 1819 L
590 1817 L
592 1816 L
594 1815 L
596 1813 L
598 1812 L
600 1810 L
currentpoint stroke M
602 1809 L
604 1807 L
606 1806 L
608 1804 L
610 1803 L
612 1801 L
615 1800 L
617 1798 L
619 1797 L
621 1795 L
623 1794 L
625 1792 L
627 1791 L
629 1790 L
631 1788 L
633 1787 L
635 1786 L
637 1785 L
639 1783 L
641 1782 L
643 1780 L
646 1779 L
648 1778 L
650 1776 L
652 1775 L
654 1774 L
656 1773 L
658 1771 L
660 1770 L
662 1769 L
664 1768 L
666 1767 L
668 1765 L
670 1763 L
672 1762 L
674 1761 L
677 1760 L
679 1758 L
681 1757 L
683 1756 L
685 1755 L
687 1754 L
689 1753 L
691 1751 L
693 1750 L
695 1749 L
697 1748 L
699 1747 L
701 1745 L
703 1743 L
705 1742 L
708 1741 L
710 1740 L
712 1738 L
714 1738 L
716 1737 L
718 1736 L
720 1734 L
722 1733 L
724 1732 L
726 1731 L
728 1730 L
730 1729 L
732 1728 L
734 1727 L
736 1726 L
739 1724 L
741 1723 L
743 1722 L
745 1721 L
747 1720 L
749 1719 L
751 1718 L
753 1717 L
755 1716 L
757 1715 L
759 1714 L
761 1713 L
763 1711 L
765 1710 L
767 1708 L
770 1707 L
772 1706 L
774 1705 L
776 1704 L
778 1703 L
780 1702 L
782 1701 L
784 1700 L
786 1699 L
788 1699 L
790 1697 L
792 1696 L
794 1696 L
796 1694 L
798 1693 L
801 1692 L
803 1691 L
805 1690 L
807 1689 L
809 1688 L
811 1686 L
813 1685 L
815 1684 L
817 1684 L
819 1683 L
821 1682 L
823 1681 L
825 1680 L
827 1679 L
829 1678 L
832 1677 L
834 1676 L
836 1674 L
838 1673 L
840 1672 L
842 1671 L
844 1670 L
846 1669 L
848 1668 L
850 1667 L
852 1666 L
854 1664 L
856 1663 L
858 1662 L
860 1662 L
863 1660 L
865 1659 L
867 1658 L
869 1657 L
871 1657 L
873 1655 L
875 1655 L
877 1654 L
879 1653 L
881 1653 L
883 1651 L
885 1650 L
887 1650 L
889 1649 L
891 1647 L
894 1646 L
896 1645 L
898 1643 L
900 1643 L
902 1642 L
904 1640 L
906 1639 L
908 1638 L
910 1636 L
912 1635 L
914 1634 L
916 1632 L
918 1631 L
920 1630 L
922 1628 L
925 1628 L
927 1627 L
929 1626 L
931 1626 L
933 1625 L
935 1624 L
937 1623 L
939 1622 L
941 1621 L
943 1620 L
945 1619 L
947 1619 L
949 1618 L
951 1617 L
953 1617 L
956 1616 L
958 1615 L
960 1614 L
962 1613 L
964 1612 L
966 1611 L
968 1610 L
970 1609 L
972 1607 L
974 1606 L
976 1605 L
978 1604 L
980 1604 L
982 1603 L
984 1601 L
987 1600 L
989 1599 L
991 1598 L
993 1598 L
995 1597 L
997 1596 L
999 1595 L
1001 1594 L
1003 1593 L
1005 1593 L
1007 1592 L
1009 1591 L
1011 1591 L
1013 1590 L
1015 1589 L
1018 1589 L
1020 1588 L
currentpoint stroke [] 0 setdash M
401 2169 M 402 2145 L
404 2135 L
406 2126 L
408 2117 L
410 2108 L
412 2100 L
414 2092 L
416 2084 L
418 2075 L
420 2067 L
422 2060 L
424 2052 L
426 2044 L
429 2036 L
431 2029 L
433 2021 L
435 2014 L
437 2007 L
439 2000 L
441 1992 L
443 1985 L
445 1978 L
447 1971 L
449 1964 L
451 1958 L
453 1951 L
455 1945 L
457 1938 L
460 1932 L
462 1925 L
464 1919 L
466 1913 L
468 1906 L
470 1900 L
472 1894 L
474 1888 L
476 1883 L
478 1877 L
480 1871 L
482 1866 L
484 1860 L
486 1854 L
488 1849 L
491 1843 L
493 1838 L
495 1832 L
497 1827 L
499 1821 L
501 1817 L
503 1811 L
505 1805 L
507 1800 L
509 1796 L
511 1791 L
513 1786 L
515 1781 L
517 1775 L
519 1770 L
522 1765 L
524 1760 L
526 1755 L
528 1750 L
530 1745 L
532 1740 L
534 1735 L
536 1731 L
538 1726 L
540 1722 L
542 1718 L
544 1713 L
546 1709 L
548 1704 L
550 1699 L
553 1693 L
555 1688 L
557 1685 L
559 1681 L
561 1676 L
563 1672 L
565 1667 L
567 1663 L
569 1658 L
571 1653 L
573 1649 L
575 1644 L
577 1640 L
579 1635 L
581 1631 L
584 1628 L
586 1625 L
588 1621 L
590 1617 L
592 1614 L
594 1610 L
596 1606 L
598 1601 L
600 1597 L
currentpoint stroke M
602 1593 L
604 1590 L
606 1586 L
608 1582 L
610 1579 L
612 1574 L
615 1571 L
617 1568 L
619 1563 L
621 1558 L
623 1553 L
625 1550 L
627 1546 L
629 1541 L
631 1536 L
633 1532 L
635 1530 L
637 1524 L
639 1521 L
641 1516 L
643 1510 L
646 1506 L
648 1502 L
650 1499 L
652 1496 L
654 1493 L
656 1488 L
658 1486 L
660 1482 L
662 1478 L
664 1475 L
666 1472 L
668 1468 L
670 1464 L
672 1459 L
674 1455 L
677 1452 L
679 1451 L
681 1448 L
683 1445 L
685 1438 L
687 1431 L
689 1425 L
691 1421 L
693 1417 L
695 1414 L
697 1408 L
699 1405 L
701 1401 L
703 1400 L
705 1397 L
708 1394 L
710 1389 L
712 1383 L
714 1380 L
716 1374 L
718 1367 L
720 1363 L
722 1352 L
724 1347 L
726 1339 L
728 1339 L
730 1339 L
732 1337 L
734 1328 L
736 1325 L
739 1315 L
739 1312 L
currentpoint stroke [] 0 setdash M
788 2041 M currentpoint stroke [] 0 setdash M
797 2049 M 797 2026 L
798 2049 M 798 2026 L
798 2044 M 802 2048 L
807 2049 L
810 2049 L
815 2048 L
817 2044 L
817 2026 L
810 2049 M 813 2048 L
815 2044 L
815 2026 L
791 2049 M 798 2049 L
791 2026 M 803 2026 L
810 2026 M 822 2026 L
832 2046 M 862 2046 L
832 2036 M 862 2036 L
891 2056 M 891 2026 L
876 2041 M 906 2041 L
923 2054 M 926 2056 L
931 2061 L
931 2026 L
929 2059 M 929 2026 L
923 2026 M 938 2026 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
171 1600 M 211 1601 L
171 1602 M 211 1602 L
171 1595 M 171 1602 L
211 1595 M 211 1608 L
184 1629 M 186 1624 L
190 1620 L
196 1618 L
200 1618 L
205 1620 L
209 1624 L
211 1629 L
211 1633 L
209 1639 L
205 1643 L
200 1645 L
196 1645 L
190 1643 L
186 1639 L
184 1633 L
184 1629 L
186 1625 L
190 1622 L
196 1620 L
200 1620 L
205 1622 L
209 1625 L
211 1629 L
211 1633 M 209 1637 L
205 1641 L
200 1643 L
196 1643 L
190 1641 L
186 1637 L
184 1633 L
184 1666 M 186 1662 L
188 1660 L
192 1658 L
196 1658 L
200 1660 L
201 1662 L
203 1666 L
203 1670 L
201 1674 L
200 1676 L
196 1677 L
192 1677 L
188 1676 L
186 1674 L
184 1670 L
184 1666 L
186 1662 M 190 1660 L
198 1660 L
201 1662 L
201 1674 M 198 1676 L
190 1676 L
186 1674 L
188 1676 M 186 1677 L
184 1681 L
186 1681 L
186 1677 L
200 1660 M 201 1658 L
205 1656 L
207 1656 L
211 1658 L
213 1664 L
213 1674 L
215 1679 L
217 1681 L
207 1656 M 209 1658 L
211 1664 L
211 1674 L
213 1679 L
217 1681 L
219 1681 L
223 1679 L
225 1674 L
225 1662 L
223 1656 L
219 1654 L
217 1654 L
213 1656 L
211 1662 L
171 1727 M 211 1728 L
171 1729 M 211 1729 L
182 1741 M 197 1741 L
171 1722 M 171 1753 L
182 1753 L
171 1751 L
190 1729 M 190 1741 L
211 1722 M 211 1735 L
163 1778 M 167 1774 L
172 1770 L
180 1766 L
190 1764 L
197 1764 L
207 1766 L
215 1770 L
221 1774 L
224 1778 L
167 1774 M 174 1770 L
180 1768 L
190 1766 L
197 1766 L
207 1768 L
213 1770 L
221 1774 L
176 1791 M 193 1822 L
211 1791 L
201 1837 M 207 1839 L
209 1841 L
211 1845 L
211 1849 L
209 1854 L
203 1858 L
197 1860 L
191 1860 L
188 1858 L
186 1856 L
184 1853 L
184 1849 L
186 1843 L
191 1839 L
197 1837 L
224 1829 L
211 1849 M 209 1853 L
203 1856 L
197 1858 L
190 1858 L
186 1856 L
184 1849 M 186 1845 L
191 1841 L
197 1839 L
224 1831 L
163 1872 M 166 1876 L
172 1879 L
180 1883 L
190 1885 L
197 1885 L
207 1883 L
215 1879 L
220 1876 L
224 1872 L
166 1876 M 174 1879 L
180 1881 L
190 1883 L
197 1883 L
207 1881 L
213 1879 L
220 1876 L
currentpoint stroke [] 0 setdash M
stroke
showpage
